The first COMPTEL Source Catalogue

The imaging Compton telescope COMPTEL aboard NASA's Compton Gamma-Ray Observatory has opened the MeV gamma-ray band as a new window to astronomy. COMPTEL provided the first complete all-sky survey in the energy range 0.75 to 30 MeV. The catalogue, presented here, is largely restricted to published results. It contains firm as well as marginal detections of continuum and line emitting sources and presents upper limits for various types of objects. The numbers of the most significant detections are 32 for steady sources and 31 for gamma-ray bursters. Among the continuum sources, detected so far, are spin-down pulsars, stellar black-hole candidates, supernova remnants, interstellar clouds, nuclei of active galaxies, gamma-ray bursters, and the Sun during solar flares. Line detections have been made in the light of the 1.809 MeV 26Al line, the 1.157 MeV 44Ti line, the 847 and 1238 keV 56Co lines, and the neutron capture line at 2.223 MeV. For the identification of galactic sources, a modelling of the diffuse galactic emission is essential. Such a modelling at this time does not yet exist at the required degree of accuracy. Therefore, a second COMPTEL source catalogue will be produced after a detailed and accurate modelling of the diffuse interstellar emission has become possible.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}\hline
                      &  \multicolumn{3}{c|}{3$\sigma$ Flux Limits [10$^{-5}$ photons cm$^{-2}$ sec$^{-1}$]}  \\
 E$_{\gamma}[MeV]$    &  2 weeks in Phase 1 & Phase 1+2+3 & Phase 1+2+3+4 (Cycle-5)   \\
\hline
0.75 -- 1  &    20.1      &  7.4   &   3.7        \\
 1 -- 3    &    16.8      &  5.5   &   3.8         \\
 3 -- 10   &     7.3      &  2.8   &   1.7          \\
10 -- 30   &     2.8      &  1.0   &   0.8           \\
1.157      &     6.2      &  2.0   &   1.6            \\
1.809      &     6.6      &  2.2   &   1.6             \\
\hline
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline 
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}  &  &   eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                                      
\hline
\hline                                                                       
1.0    & 91-05-16 & Crab pulsar~~~& 190.9 & -4.7  & 14  & 5.3  \\
2.0    & 91-05-30 & Cyg X-1       & 73.3 &  2.6   &  9  & 3.8  \\
2.5    & 91-06-08 & Sun           & 194.9 & -7.3  &  7  & 3.5  \\
3.0    & 91-06-15 & SN 1991T      & 299.8 & 65.5  & 13  & 5.5  \\
4.0    & 91-06-28 & NGC 4151      & 156.2 & 72.1  & 14  & 4.8  \\
5.0    & 91-07-12 & Gal. Center   & 0.0   & -4.0  & 14  & 5.0  \\
6.0    & 91-07-26 & SN 1987A      & 278.0 & -29.3   &    13  &  3.9 \\ 
7.0    &  91-08-08 & Cyg X-3       &  70.4 &  -8.3   &    7  &     3.5   \\ 
7.5    &  91-08-15 & gal. 025-14   &  25.0 & -14.0   &    7  &     2.3   \\ 
8.0    &  91-08-22 & Vela Pulsar   & 262.9 &  -5.7   &    14  &     4.6   \\ 
9.0    &  91-09-05 & gal. 339-84   & 338.9 & -83.5   &    7  &     2.5   \\ 
9.5    &  91-09-12 & Her X-1       &  59.7 &  40.3   &    7  &     2.9   \\ 
10.0   &  91-09-19 & Fairall 9     & 287.9 & -54.3   &    14  &     4.4   \\ 
11.0   &  91-10-03 & 3C 273        & 294.3 &  63.7   &    14  &     5.3  \\ 
12.0   &  91-10-17 & Centaurus A   & 310.7 &  22.2   &    14  &     4.5  \\ 
13.0   &  91-10-31 & gal. 025-14   &  25.0 & -14.0   &    7  &     2.8  \\ 
13.5   &  91-11-07 & gal. 339-84   & 338.9 & -83.5   &    7  &     2.5  \\ 
14.0   &  91-11-14 & Eta Carinae   & 285.0 &  -0.7   &    14  &     3.2  \\ 
15.0   &  91-11-28 & NGC 1275      & 152.6 & -13.4   &    14  &     5.9  \\ 
16.0   &  91-11-12 & Sco X-1       &  0.0 &  20.3   &    15  &     5.6  \\ 
17.0   &  91-12-27 & SN 1987A      & 283.2 & -31.6   &    14  &     4.1  \\ 
18.0   &  92-01-10 & M 82          & 137.5 &  40.5   &    13  &     5.1  \\ 
19.0   &  92-01-23 & gal. 058-43   &  58.2 & -43.0   &    14  &     5.5  \\ 
20.0   &  92-02-06 & SS 433        &  39.7 &  0.8   &    14  &     5.8   \\ 
21.0   &  92-02-20 & NGC 1068      & 171.5 & -53.9   &    14  &     4.5  \\ 
22.0   &  92-03-05 & MRK 279       & 112.5 &  44.5   &    14  &     4.5  \\ 
23.0   &  92-03-19 & Cir X-1       & 322.1 &  3.0   &    14  &     2.2  \\ 
24.0   &  92-04-02 & gal. 010 57   &  9.5 &  57.2   &    7  &     1.7  \\ 
24.5   &  92-04-09 & gal. 010 57   &  9.5 &  57.2   &    7  &     1.8  \\ 
25.0   &  92-04-16 & gal. 007 48   &  6.8 &  48.1   &    7  &     1.8  \\ 
26.0   &  92-04-23 & MRK 335       & 108.8 & -41.4   &    5  &     1.0  \\ 
27.0   &  92-04-28 & 4U 1543-47    & 332.2 &  2.5   &    9  &     1.7  \\ 
28.0   &  92-05-07 & MRK 335       & 108.8 & -41.4   &    7  &     1.8  \\ 
29.0   &  92-05-14 & gal. 224-40   & 224.0 & -40.0   &    21  &     4.4  \\ 
30.0   &  92-06-04 & NGC 2992      & 252.4 &  30.7   &    7  &     1.7  \\ 
31.0   &  92-06-11 & MCG  8-11-11~~~~~~~~~  & 163.1 &  11.9   &    14  &     5.2  \\ 
32.0   &  92-06-25 & NGC 3783      & 284.2 &  22.9   &    7  &     1.4  \\ 
33.0   &  92-07-02 & NGC 2992      & 252.4 &  30.7   &    14  &     2.8  \\ 
34.0   &  92-07-16 & Cas A         & 108.8 &  -2.4   &    21  &     3.6  \\ 
35.0   &  92-08-06 & ESO 141-55    & 335.1 & -25.6   &    5  &     0.9  \\ 
36.0   &  92-08-11 & GRO J0422 32  & 169.8 & -11.4   &    1  &     0.3  \\ 
36.5   &  92-08-12 & GRO J0422 32  & 168.2 &  -9.5   &    8  &     2.0   \\ 
37.0   &  92-08-20 & MRK 335       & 104.8 & -42.1   &    7  &     1.8  \\ 
38.0   &  92-08-27 & ESO 141-55    & 335.1 & -25.6   &    5  &     1.0  \\ 
39.0   &  92-09-01 & GRO J0422 32  & 167.2 &  -9.2   &    16  &     4.0  \\ 
40.0   &  92-09-17 & MCG  5-23-16  & 195.9 &  44.7   &    21  &     5.6  \\ 
41.0   &  92-10-08 & gal. 228 03   & 228.0 &  2.8   &    7  &     1.5   \\ 
42.0   &  92-10-15 & PKS 2155-304  &  0.0 & -44.6   &    14  &     2.4  \\ 
43.0   &  92-10-29 & MRK 509       &  31.1 & -28.3   &    5  &     1.2  \\ 
44.0   &  92-11-03 & gal. 228 03   & 228.0 &  2.8   &    14  &     3.2  \\ 
                 & 92-11-17 & end of Phase I & & & &  \\
\hline\multicolumn{7}{r}{(Table 2 cont.)}\\
%\hline                                                   
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline                                                             
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}   &  &    eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                                      
\hline
\hline
201.0   &  92-11-17 & Her X-1       &  66.8 &  39.3   &    7  &     1.1  \\ 
202.0   &  92-11-24 & Her X-1       &  70.9 &  40.5   &    7  &     1.2  \\ 
203.0   &  92-12-01 & Cygnus        &  77.9 &  0.7   &    7  &     2.0   \\ 
203.3   &  92-12-08 & Cygnus        &  77.9 &  0.7   &    7  &     2.0  \\ 
203.6   &  92-12-15 & Cygnus        &  77.9 &  0.7   &    7  &     2.0   \\ 
204.0   &  92-12-22 & 3C 273        & 294.7 &  61.9   &    7  &     2.0  \\ 
205.0   &  92-12-29 & 3C 273        & 294.5 &  61.6   &    7  &     2.0   \\ 
206.0   &  93-01-05 & 3C 273        & 294.7 &  61.9   &    7  &     1.9   \\ 
207.0   &  93-01-12 & IC 4329A      & 314.1 &  31.5   &    21  &     4.8  \\ 
208.0   &  93-02-02 & NGC 4507      & 307.4 &  20.8   &    7  &     1.5   \\ 
209.0   &  93-02-09 & 2CG  010-31   &  0.2 & -34.0   &    13  &     3.9   \\ 
210.0   &  93-02-22 & Gal. Center   & 355.6 &  6.3   &    3  &     0.6  \\ 
211.0   &  93-02-25 & gal. 123-05   & 125.9 &  -4.7   &    12  &     3.2  \\ 
212.0   &  93-03-09 & WR 140        &  83.7 &  11.7   &    14  &     3.9  \\ 
213.0   &  93-03-23 & Crab Pulsar   & 182.6 &  -8.2   &    6  &     1.1  \\ 
214.0   &  93-03-29 & Gal. Center   & 355.6 &  6.3   &    3  &     0.7  \\ 
215.0   &  93-04-01 & Centaurus A   & 311.7 &  22.9   &    5  &     1.1  \\ 
216.0   &  93-04-06 & SN 1993J      & 140.8 &  38.1   &    6  &     1.3  \\ 
217.0   &  93-04-12 & Centaurus A   & 311.7 &  22.9   &    8  &     1.8  \\ 
218.0   &  93-04-20 & NGC 4151      & 151.4 &  71.3   &    14  &     2.7  \\ 
219.1   &  93-05-04 & reboost testing  & & & & \\                              
219.4   &  93-05-05 & Gal. Center   & 350.1 &  15.9   &    2  &     0.5  \\ 
219.7   &  93-05-07 & reboost calibration burn & & & &                 \\ 
220.0   &  93-05-08 & SMC           & 298.1 & -44.6   &    5  &     0.9    \\ 
221.0   &  93-05-13 & Crab Pulsar   & 187.5 &  -5.9   &    11  &     2.3  \\ 
222.0   &  93-05-24 & NGC 4151      & 157.8 &  70.6   &    7  &     2.0  \\ 
223.0   &  93-05-31 & Gal. Center   & 359.1 &  -0.1   &    3  &     0.7  \\ 
224.0   &  93-06-03 & SMC           & 298.1 & -44.6   &    12  &     1.8  \\ 
225.0   &  93-06-15 & reboost & & & &                               \\ 
226.0   &  93-06-19 & gal. 355 05   & 355.0 &  5.0   &    9  &     2.1 \\ 
227.0   &  93-06-28 & SN 1993J      & 148.1 &  41.2   &    15  &     3.3 \\ 
228.0   &  93-07-13 & SN 1993J      & 149.9 &  42.7   &    14  &     3.1  \\ 
230.0   &  93-07-27 & Vela region   & 276.7 &  -2.3   &    3  &     0.7  \\ 
230.5   &  93-07-30 & Vela region   & 278.8 &  1.4   &    4  &     0.9  \\ 
231.0   &  93-08-03 & NGC 6814      &  22.2 & -13.1   &    7  &     1.5  \\ 
229.0   &  93-08-10 & gal. 5 05     &  5.0 &  5.0   &    1  &     0.2 \\ 
229.3   &  93-08-11 & Perseid meteor shower & & & &                \\ 
229.5   &  93-08-12 & gal. 5 05     &  5.0 &  5.0   &    5  &     1.1  \\ 
301.0   &  93-08-17 & Vela Pulsar   & 263.6 &  -2.7   &    7  &     1.2 \\ 
232.0   &  93-08-24 & gal. 348 00   & 347.5 &  0.0   &    2  &     0.4  \\ 
232.5   &  93-08-26 & gal. 348 00   & 347.5 &  0.0   &    12  &     2.6 \\ 
        &  93-09-07 & end of Phase II & & & &          \\ 
301.0   &  93-08-17 & Vela Pulsar   & 263.6 &  -2.7   &    7  &  1.2     \\
232.0   &  93-08-24 & gal. 348+00   & 347.5 &  0.0   &    2  &   0.4     \\ 232.5   &  93-08-26 & gal. 348+00   & 347.5 &  0.0   &    12  &  2.6     \\ 302.0   &  93-09-07 & N Cyg 1992    &  89.1 &  7.8   &    2  &  0.5     \\
302.3   &  93-09-09 & GX 1+4        &  1.4 &  9.3   &    12  &  2.6     \\
303.0   &  93-09-21 & GRS 1009-45   & 277.2 &  12.8   &    1  & 0.2     \\
303.2   &  93-09-22 & N Cyg 1992    &  89.1 &  7.8   &    9  &  2.3     \\
303.4   &  93-10-01 & pre-reboost   &  64.3 &  25.3   &    3  &  -.-   \\
303.5   &  93-10-04 & reboost       &       &         &       &        \\
\hline\multicolumn{7}{r}{(Table 2 cont.)}\\
%\hline                                                    
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline                                                             
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}   &  &    eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                                      
\hline
\hline
&   &   &   &  &  & \\
  303.7   &  93-10-17 & N Cyg 1992~~~~~~~~~&  89.1 &  7.8   &    2  &   0.5     \\
  304.0   &  93-10-19 & Virgo 278+67  & 278.2 &  66.7   &    6  &  1.7     \\
  305.0   &  93-10-25 & Virgo 278+63  & 277.7 &  62.7   &    8  &  2.2     \\
  306.0   &  93-11-02 & Virgo 278+59  & 277.6 &  58.7   &    7  &  1.8     \\
  307.0   &  93-11-09 & Virgo 269+69  & 268.7 &  69.2   &    7  &  1.8     \\
  308.0   &  93-11-16 & Virgo 283+75  & 283.2 &  74.7   &    3  &  1.1     \\
  308.3   &  93-11-19 & reboost       &       &         &       &       \\
  308.6   &  93-11-23 & Virgo 283+75  & 283.2 &  74.7   &    8  &  3.0    \\
  310.0   &  93-12-01 & Geminga       & 195.1 &  4.3   &    12  &  2.4   \\
  311.0   &  93-12-13 & Virgo 284+75  & 283.7 &  74.5   &    2  &  0.6     \\
  311.3   &  93-12-15 & reboost       &       &         &       &          \\
  311.6   &  93-12-17 & Virgo 284+75  & 283.7 &  74.5   &    3  &  0.9     \\
  312.0   &  93-12-20 & Virgo 281+71  & 280.5 &  70.7   &    7  &  2.0     \\
  313.0   &  93-12-27 & Virgo 289+79  & 289.3 &  78.7   &    7  &  2.1     \\
  314.0   &  94-01-03 & gal. 304-01   & 304.2 &  -1.0   &    13  & 3.6     \\
  315.0   &  94-01-16 & gal. 304-01   & 304.2 &  -1.0   &    7  &  1.8     \\
  316.0   &  94-01-23 & Centaurus A   & 309.5 &  19.4   &    9  &  2.4     \\
  318.1   &  94-02-01 & Cyg X-1       &  68.4 &  -0.4   &    7  &  2.0     \\
  321.1   &  94-02-08 & 1A 0535+262   & 181.4 &  -2.6   &    7  &  2.7     \\
  321.5   &  94-02-15 & 1A 0535+262   & 181.4 &  -2.6   &    2  &  0.8     \\
  317.0   &  94-02-17 & NGC 1068      & 158.5 & -45.4   &    12  & 4.6     \\
  319.0   &  94-03-01 & QSO 0716+714  & 144.0 &  28.0   &    7  &  1.7     \\
  320.0   &  94-03-08 & gal. 083-45   &  83.1 & -45.5   &    7  &  2.5     \\
  319.5   &  94-03-15 & QSO 0716+714  & 146.4 &  26.0   &    7  &  1.9     \\
  323.0   &  94-03-22 & gal. 357-11   & 356.8 & -11.3   &    14  & 4.3     \\
  322.0   &  94-04-05 & MRK 421       & 197.0 &  58.6   &    14  & 2.5     \\
  324.0   &  94-04-19 & gal. 015+05   &  15.0 &  5.6   &    7  &   2.5     \\
  325.0   &  94-04-26 & gal. 147-09   & 147.0 &  -9.0   &    14  & 3.6     \\
  326.0   &  94-05-10 & NGC 3227      & 195.9 &  58.3   &    7  &  2.7     \\
  327.0   &  94-05-17 & gal. 083-50   &  82.9 & -49.6   &    7  &  2.0     \\
  328.0   &  94-05-24 & PSR 1951+32   &  64.9 &  -0.0   &    7  &  1.8     \\
  329.0   &  94-05-31 & gal. 253-42   & 253.4 & -42.0   &    7  &  1.7     \\
  331.0   &  94-06-07 & PSR 1951+32   &  64.9 &  -0.0   &    3  &  1.1     \\
  330.0   &  94-06-10 & gal. 018+00   &  18.0 &  0.0   &    4  &  1.4     \\
  331.5   &  94-06-14 & PSR 1951+32   &  64.9 &  -0.0   &    4  & 1.6     \\
  332.0   &  94-06-18 & gal. 018+00   &  18.0 &  0.0   &    17  & 6.1     \\
  333.0   &  94-07-05 & PSR 1951+32   &  64.9 &  -0.0   &    7  & 2.2     \\
  335.0   &  94-07-12 & gal. 253-42   & 253.4 & -42.0   &    6  & 1.5     \\
  334.0   &  94-07-18 & gal. 009-08   &  9.0 &  -8.4   &    7  &  2.1     \\
  335.5   &  94-07-25 & gal. 253-42   & 253.4 & -42.0   &    7  & 1.8     \\
  336.0   &  94-08-01 & gal. 088-47   &  88.4 & -46.8   &    3  & 1.2     \\
  336.5   &  94-08-04 & GRO J1655-40  & 340.4 &  2.9   &    5  &  1.5     \\
  337.0   &  94-08-09 & PKS 0528+134  & 205.0 &  13.0   &    20  & 6.2     \\
  338.0   &  94-08-29 & GRO J1655-40  & 345.0 &  2.5   &    2  &  0.6     \\
  338.5   &  94-08-31 & Vela Pulsar   & 263.6 &  -2.7   &    20  & 5.6     \\
  339.0   &  94-09-20 & 3C 317        &  4.1 &  40.4   &    14  &  4.8     \\
          &  93-10-04 & end of Phase III~~~~~~~~~ &   &         &        &      \\  
  401.0   &  94-10-04 & Cas A         & 113.9 &  6.2   &    14  &     3.8   \\
  402.0   &  94-10-18 & GPlane 310    & 310.3 &  -5.0   &    7  &     1.6   \\
  402.5   &  94-10-25 & GPlane 310    & 306.7 &  -3.8   &    7  &     1.6   \\
 &   &   &   &  &  & \\
\hline\multicolumn{7}{r}{(Table 2 cont.)}\\
%\hline                                                    
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline                                                             
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}   &  &    eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                                      
\hline
\hline
&   &   &   &  &  & \\
  403.0   &  94-11-01 & Her X-1       &  58.2 &  37.5   &    8  &     2.1   \\
  403.5   &  94-11-09 & OJ 287        & 206.8 &  35.8   &    6  &     1.6   \\
  404.0   &  94-11-15 & S Gal. Pole   &  7.2 & -73.4   &    14  &     4.2   \\
  405.0   &  94-11-29 & 3C 279        & 306.7 &  56.5   &    9  &     3.2   \\
  405.5   &  94-12-07 & GRO J1655-40  & 306.7 &  56.5   &    6  &     2.1   \\
  406.0   &  94-12-13 & Virgo         & 336.3 &  67.2   &    7  &     2.4   \\
  407.0   &  94-12-20 & Virgo         & 334.3 &  63.0   &    14  &     4.1   \\
  408.0   &  95-01-03 & 3C 279        & 305.1 &  57.1   &    7  &     2.0   \\
  409.0   &  95-01-10 & LMC           & 274.7 & -39.2   &    14  &     3.9   \\
  410.0   &  95-01-24 & gal. 082-33   &  82.2 & -32.6   &    21  &     5.7   \\
  411.1   &  95-02-14 & QSO 0716+714  & 145.1 &  23.9   &    7  &     2.1   \\
  411.5   &  95-02-21 & QSO 0716+714  & 143.3 &  22.7   &    7  &     2.1   \\
  412.0   &  95-02-28 & Anticenter    & 185.3 &  0.7   &    7  &     2.1   \\
  413.0   &  95-03-07 & Anticenter    & 191.8 &  -3.4   &    14  &     4.2   \\
  414.0   &  95-03-21 & Vela          & 281.4 & -13.5   &    8  &     1.5   \\
  414.3   &  95-03-29 & GRO J1655-40  & 347.3 &  0.6   &    7  &     2.0   \\
  419.1   &  95-04-04 & Orion         & 207.4 & -19.1   &    7  &     2.5   \\
  415.0   &  95-04-11 & LMC           & 275.7 & -24.0   &    14  &     3.5   \\
  418.0   &  95-04-25 & MRK 421       & 158.1 &  65.8   &    14  &     4.2   \\
  419.5   &  95-05-09 & Orion         & 211.9 & -17.6   &    14  &     4.5   \\
  420.0   &  95-05-23 & Orion         & 198.2 & -18.3   &    14  &     5.0   \\
  421.0   &  95-06-06 & Gal. Center   & 355.3 &  0.4   &    7  &     2.2   \\
  422.0   &  95-06-13 & Gal. Center   & 355.4 &  -0.4   &    7  &     2.1   \\
  423.0   &  95-06-20 & Gal. Center   &  2.6 &  -0.2   &    10  &     3.2   \\
  423.5   &  95-06-30 & PKS 1622-297  & 345.7 &  13.5   &    10  &     2.8   \\
  424.0   &  95-07-10 & Cen A         & 312.7 &  19.0   &    15  &     4.2   \\
  425.0   &  95-07-25 & gal. 137-47   & 137.4 & -47.3   &    14  &     5.0   \\
  426.0   &  95-08-08 & Anticenter    & 184.5 &  -5.9   &    14  &     3.8   \\
  427.0   &  95-08-22 & gal. 154-10   & 153.8 & -10.0   &    16  &     5.1   \\
  428.0   &  95-09-07 & S Gal. Pole   & 270.6 & -82.5   &    13  &     3.9   \\
  429.0   &  95-09-20 & gal. 018+04   &  18.3 &  4.0   &    7  &     2.4   \\
  429.5   &  95-09-27 & GRO J2058+42  &  86.3 & -12.5   &    6  &     2.1   \\
          &  95-10-03 & end of Phase IV / Cycle-4  & & & & \\
  501.0   &  95-10-03 & gal. 028+04   &  28.0 &  3.6   &    14  &     4.8  \\
  502.0   &  95-10-17 & PKS 0528+134  & 190.7 & -11.5   &    14  &     4.9 \\
  505.0   &  95-10-31 & Cas A - 4     & 118.0 &  -2.0   &    7  &     2.4  \\
  506.0   &  95-11-07 & Cas A - 1     & 111.0 &  5.0   &    7  &     2.5  \\
  503.0   &  95-11-14 & Cas A - 3     & 104.0 &  -2.0   &    7  &     2.2  \\
  504.0   &  95-11-21 & Cas A - 2     & 111.0 & -10.0   &    7  &     2.2  \\
  507.0   &  95-11-28 & CTA 102       &  77.4 & -38.6   &    9  &     2.5  \\
  507.5   &  95-12-07 & CTA 102       &  77.4 & -38.6   &    7  &     2.0  \\
  508.0   &  95-12-14 & gal. 005+00   &  6.5 &  -0.2   &    6  &     1.7  \\
  509.0   &  95-12-20 & gal. 021+14   &  21.6 &  13.1   &    13  &     3.8 \\
  510.0   &  96-01-02 & Monoceros     & 231.0 &  3.7   &    3  &     0.8  \\
  510.5   &  96-01-05 & Monoceros     & 229.0 &  3.5   &    9  &     2.5  \\
  511.0   &  96-01-16 & 3C 273        & 298.3 &  62.9   &    14  &     4.9 \\
  511.5   &  96-01-30 & 3C 273        & 310.6 &  53.2   &    7  &     2.5  \\
  513.0   &  96-02-06 & PKS 2155-304  &  17.6 & -52.1   &    7  &     2.0  \\
  514.0   &  96-02-13 & gal. 060-60   &  62.3 & -60.6   &    7  &     2.4  \\
  515.0   &  96-02-20 & QSO 1219+285  & 159.4 &  82.9   &    14  &     3.8 \\
&   &   &   &  &  & \\
\hline\multicolumn{7}{r}{(Table 2 cont.)}\\
%\hline                                                    
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline                                                             
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}   &  &    eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                
\hline
\hline
&   &   &   &  &  & \\
  517.0   &  96-03-05 & PKS 0208-512  & 276.8 & -59.6   &    13  &     3.5 \\
  516.1   &  96-03-18 & GRO J1655-40  & 341.1 &  5.6   &    3  &     0.8  \\
  516.5   &  96-03-21 & MRK 501       &  61.0 &  41.2   &    13  &     4.7 \\
  518.5   &  96-04-03 & 0716+714      & 144.0 &  28.0   &    20  &     5.4 \\
  519.0   &  96-04-23 & 3C 345        &  63.0 &  40.0   &    14  &     5.0 \\
  520.0   &  96-05-07 & Orion - 1     & 208.8 &  -4.6   &    14  &     4.9 \\
  520.4   &  96-05-21 & PKS 2155-304  &  17.7 & -52.3   &    7  &     2.0  \\
  521.0   &  96-05-28 & GRO J0516-609 & 275.6 & -36.3   &    14  &     3.2 \\
  522.0   &  96-06-11 & Cen X-3       & 285.7 &  -1.5   &    3  &     0.8  \\
  522.5   &  96-06-14 & Cyg X-1       &  65.8 &  2.7   &    11  &     3.1  \\
  523.0   &  96-06-25 & Orion - 2     & 207.1 & -21.0   &    14  &     4.5 \\
  524.0   &  96-07-09 & GX 339-4      & 343.1 &  -3.6   &    14  &     3.8G\\
  525.0   &  96-07-23 & gal. 340-49   & 338.8 & -54.5   &    7  &     1.4  \\
  526.0   &  96-07-30 & Geminga       & 187.7 &  -3.6   &    14  &     3.8 \\
  527.0   &  96-08-13 & Crab - 1      & 190.1 &  -1.8   &    7  &     2.1  \\
  528.0   &  96-08-20 & Crab - 2      & 185.9 &  -0.2   &    7  &     2.4  \\
  529.5   &  96-08-27 & GRO J1655-40  & 345.0 &  2.5   &    10  &     2.7  \\
  530.0   &  96-09-06 & GRO J0004+73  & 124.7 &  6.4   &    27  &     8.4  \\
  531.0   &  96-10-03 & PSR B1055-52  & 283.8 &  -0.2   &    11  &     2.4 \\
          &  96-10-15 & end of Phase IV / Cycle-5  &  &  &  &   \\
  601.1   &  96-10-15 & PSRJ2043+274  &  70.1 & -10.5  &   14  &    4.9    \\
  520.9   &  96-10-29 & Orion-1       & 214.4 &   3.2  &   14  &    4.5    \\
  602.0   &  96-11-12 & GAL 60+65     &  60.0 &  65.0  &    7  &    2.4    \\
  603.0   &  96-11-19 & GAL 60+65     &  60.0 &  65.0  &    7  &    2.5    \\
  605.1   &  96-11-26 & GAL 43+57     &  43.2 &  56.8  &    7  &    2.5    \\
  604.1   &  96-12-03 & GAL 48+61     &  48.4 &  60.7  &    7  &    2.4    \\
  606.0   &  96-12-10 & 3C 279        & 306.4 &  56.4  &    7  &    2.2    \\
  607.0   &  96-12-17 & 3C 279        & 306.5 &  56.4  &    6  &    1.7    \\
  608.0   &  96-12-23 & 3C 279        & 306.8 &  56.7  &    7  &    1.9    \\
  609.0   &  96-12-30 & 3C 279        & 306.9 &  56.8  &    8  &    2.4    \\
  610.0   &  97-01-07 & 3C 279        & 306.9 &  56.8  &    7  &    2.3    \\
  610.5   &  97-01-14 & 3C 279        & 306.6 &  58.9  &    7  &    2.5    \\
  611.1   &  97-01-21 & 3C 279        & 306.9 &  56.8  &    7  &    2.5    \\
  612.1   &  97-01-28 & Cyg X-1       &  71.3 &   3.1  &    7  &    2.0    \\
  624.1   &  97-02-04 & GAL 16+00     &  15.9 &   3.4  &    7  &    2.0    \\
  614.5   &  97-02-11 & GAL 40-60     &  39.8 & -60.3  &    7  &    2.0    \\
  616.1   &  97-02-18 & PKS 0528+134  & 191.4 & -11.0  &   28  &    8.1     \\
  617.1   &  97-03-18 & Orion-3       & 220.0 & - 5.0  &    6  &    2.0     \\
  617.2   &  97-03-24 & Reboost Test  &  ~~~  &  ~~~   &    1  &    ~~~     \\
  617.3   &  97-03-25 & Orion-3       & 220.0 & - 5.0  &    1  &    0.3     \\
  617.4   &  97-03-26 & Reboost Test  &   ~~~ &   ~~~  &    1  &    ~~~     \\
  617.5   &  97-03-27 & Orion-3       & 220.0 & - 5.0  &    5  &    1.7     \\
  617.6   &  97-04-01 & Reboost (1)   &  ~~~  &   ~~~  &    6  &    ~~~      \\
  617.7   &  97-04-07 & Orion-3       & 220.0 & - 5.0  &    2  &    0.7     \\
  617.8   &  97-04-09 & MRK 501       &  66.8 &  37.3  &    6  &    1.8     \\
  618.0   &  97-04-15 & Carina-2      & 274.3 & - 3.0  &   21  &    5.5     \\
  619.0   &  97-05-06 & Cir X-1       & 319.6 & - 1.6  &    8  &    2.1     \\
  619.2   &  97-05-14 & GRS 1915      &  47.3 & - 0.9  &    6  &    1.8     \\
  619.4   &  97-05-20 & Cir X-1       & 319.6 & - 1.6  &   28  &    7.3     \\
  619.5   &  97-05-28 & Reboost (2)   &  ~~~  &  ~~~   &    7  &    ~~~      \\
  619.7   &  97-06-04 & Cir X-1       & 319.6 & - 1.6  &    6  &    1.6     \\
&    &   &   &  &  & \\
\hline\multicolumn{7}{r}{(Table 2 cont.)}\\
%\hline                                                    
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline                                                             
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}   &  &    eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                                       
\hline
\hline
&   &   &   &  &  & \\
  620.0   &  97-06-10 & GAL 16+4~~~~~~~~~&  15.8 &   3.6  &    7  &    2.4   \\
  621.5   &  97-06-17 & 3C 279        & 301.7 &  57.8  &    7  &    2.5      \\
  622.0   &  97-06-24 & Orion-1       & 226.6 & -21.3  &   21  &    6.7       \\
  623.5   &  97-07-15 & BL Lac        &  92.6 & -10.4  &    7  &    2.5       \\
  623.0   &  97-07-22 & Orion-2       & 207.5 & -28.4  &   14  &    4.3       \\
  625.0   &  97-08-05 & GRS 1758-258  &   1.4 &   0.8  &   14  &    4.3       \\
  615.1   &  97-08-19 & PKS 1622-297  & 348.8 &  13.3  &    7  &    2.1      \\
  626.0   &  97-08-26 & GAL 270-75    & 270.0 & -75.0  &    7  &    2.0      \\
  627.0   &  97-09-02 & PSR 1055-52   & 288.1 &   2.0  &    7  &    1.9      \\
  628.0   &  97-09-09 & GAL 300-74    & 300.2 & -74.3  &    7  &    1.8      \\
  629.0   &  97-09-16 & GAL 300-74    & 300.2 & -74.3  &    7  &    2.0      \\
  630.0   &  97-09-23 & PSR 1055-52   & 288.1 &   2.0  &   14  &    3.2     \\
  632.1   &  97-10-07 & Carina-1      & 307.9 & - 7.5  &   27  &    5.9     \\
  631.0   &  97-11-03 & PKS 0235+164  & 156.8 & -39.1  &    8  &    2.4     \\
          &  97-11-11 & End of        &  ~~~  &  ~~~   &   ~~~ &    ~~~     \\
          &           & Phase IV/Cycle-6~~~~~~~~ &  ~~~  &  ~~~   &   ~~~ &    ~~~    \\
  701.0   &  97-11-11 & PKS 2155-304  &  10.1 &  -54.1  &    7  &     2.1   \\
  702.0   &  97-11-18 & PKS 2155-304  &  10.1 &  -54.1  &    7  &     2.2   \\
  703.0   &  97-11-25 & GAL 035+20    &  34.9 &   19.3  &    7  &     2.5   \\
  704.0   &  97-12-02 & GAL 035+20    &  34.6 &   13.9  &    7  &     2.4   \\
  705.0   &  97-12-09 & PSR B1509-58  & 319.6 &    7.8  &    7  &     2.0   \\
  706.0   &  97-12-16 & PSR B1509-58  & 320.4 &    3.5  &    7  &     2.0   \\
  707.0   &  97-12-23 & PSR B1509-58  & 316.9 &  - 0.2  &    7  &     1.9   \\
  708.0   &  97-12-30 & PKS 2155-304  &  10.1 &  -54.1  &    7  &     2.1   \\
  709.1   &  98-01-06 & PKS 2155-304  &  10.1 &  -54.1  &    7  &     2.1   \\
  710.0   &  98-01-13 & J1835+5919    &  85.9 &   29.4  &    8  &     3.0   \\
  711.0   &  98-01-21 & J1835+5919    &  85.9 &   29.4  &    6  &     2.1   \\
  712.0   &  98-01-27 & GAL 035+20    &  32.8 &   20.3  &   28  &     8.4   \\
  713.0   &  98-02-24 & GAL 110-20    & 108.8 &  -24.6  &   14  &     5.0   \\
  714.0   &  98-03-10 & GAL 350-70    &  39.7 &  -72.3  &    7  &     2.2   \\
  715.0   &  98-03-17 & GAL 350-70    &  57.3 &  -73.6  &    3  &     0.9   \\
  715.5   &  98-03-20 & 1156+295      & 189.6 &   78.2  &    7  &     2.8   \\
  716.5   &  98-03-27 & MRK 421       & 176.6 &   61.8  &    6  &     2.1   \\
  716.7   &  98-04-02 & MRK 421       & 177.9 &   63.8  &   12  &     4.2   \\
  717.0   &  98-04-14 & Cen X-3       & 289.1 &  - 3.7  &    9  &     2.4   \\
  718.0   &  98-04-22 & Cen X-3       & 287.8 &    2.5  &    7  &     1.9   \\
  719.0   &  98-04-29 & Cen X-3       & 292.1 &    0.3  &    6  &     1.7   \\
  720.5   &  98-05-05 & GRS 1915+105  &  44.6 &    0.4  &   10  &     3.5   \\
  721.0   &  98-05-15 & MRK 501       &  63.6 &   38.9  &    4  &     1.4   \\
  721.5   &  98-05-19 & SN 1998bu     & 234.4 &   57.0  &    3  &     1.1   \\
  722.5   &  98-05-22 & MRK 501       &  63.6 &   38.9  &    5  &     1.5   \\
  723.5   &  98-05-27 & SN 1998bu     & 230.1 &   55.2  &    6  &     2.1   \\
  725.5   &  98-06-02 & SN 1998bu     & 230.2 &   55.2  &   14  &     4.9   \\
  726.5   &  98-06-16 & SN 1998bu     & 230.2 &   55.1  &    7  &     2.5   \\
  727.5   &  98-06-23 & Vela pulsar   & 269.0 &  - 3.0  &    7  &     2.0   \\
  727.7   &  98-06-30 & SN 1998bu     & 239.0 &   58.8  &    7  &     2.0   \\
  724.5   &  98-07-07 & Geminga       & 191.5 &    0.8  &   14  &     5.0   \\
  728.5   &  98-07-21 & SN 1998bu     & 231.6 &   55.8  &   35  &    11.2   \\
  728.1   &  98-08-21 & aspect lost   &  ~~~  &   ~~~   &    4  &     ~~~    \\
  728.2   &  98-08-25 & aspect tests &  ~~~  &   ~~~   &    1  &     ~~~   \\
       &   &   &   &  &  & \\
\hline\multicolumn{7}{r}{(Table 2 cont.)}\\
%\hline                                                    
\end{tabular}
\begin{tabular}{||r|c|l|r|r|r|c||}
\noalign{\smallskip}
\hline
\hline                                                             
&   &  & \multicolumn{2}{c|}{}  &  &   \\                                                              &   &  & \multicolumn{2}{c|}{}   &  &    eff. COMPTEL \\
 Viewing & start  & Z-axis & \multicolumn{2}{c|}{galactic}  & duration & observing time    \\
 Period  & (yy-mm-dd) & pointing   & LONG  & LAT   & (days) & (days)     \\  
&   &  &   &  &  & \\                                                    
\hline
\hline
&   &   &   &  &  & \\
  730.6   &  98-08-26 & SN 1998bu     & 254.9 &   45.5  &   14  &     4.6   \\
  731.5   &  98-09-08 & SN 1998bu     & 235.7 &   55.4  &    7  &     2.2   \\
  732.5   &  98-09-15 & GAL 058-12    & 232.3 &   58.7  &    7  &     2.5    \\
  728.7   &  98-09-22 & J0218+4232    & 139.4 &  -18.7  &    3  &     1.1    \\
  729.5   &  98-09-25 & J1550-564     & 324.9 &  - 0.2  &   11  &     3.0    \\
  734.0   &  98-10-06 & GAL 190-70    & 204.1 &  -72.0  &   14  &     4.5   \\
  728.9   &  98-10-13 & J0218+4232    & 139.4 &  -18.7  &   21  &     6.1    \\
  734.5   &  98-11-03 & GAL 190-70    & 204.1 &  -72.0  &   14  &     4.6     \\
  736.0   &  98-11-10 & Orion B1      & 227.9 &  - 4.3  &    6  &     1.9    \\
  736.5   &  98-11-16 & Leonid Save   &  17.3 &  -37.5  &    2  &     ~~~     \\
  736.7   &  98-11-18 & Orion B1      & 227.9 &  - 4.3  &    6  &     1.9     \\
  737.0   &  98-11-24 & GAL 044-09    &  44.3 &  - 9.1  &    7  &     2.6    \\
          &  98-12-01 & End of  &     &         &       &            \\
          &           & Phase IV/Cycle-7~~~~~~~~~&       &         &       &          \\
&   &   &   &  &  & \\
\hline
\hline                                                    
\end{tabular}
\end{flushleft}
\end{table*}

\clearpage

%TABLE 3

\landscape
\footnotesize

%\begin{table*}
{\bf Table 3}: {Spin-Down Pulsars}
\begin{flushleft}
\begin{tabular}{||l|c|l|l|c|c|c|c|c|c|c|l|c||}
\noalign{\smallskip}
\hline
\hline
 & & & & & &\multicolumn{5}{c|}{ }&  & \\
Pulsar & l & b &\ \ P & \ \ \.{P} & d 
       & \multicolumn{5}{c|}{Phase Averaged Flux (10$^{-5}$ cm$^{-2}$   
          s$^{-1}$)} & 
       VP or Phase & Ref. \\

 & & & & & & (0.75--1) & (1--3) & (3--10) & (10--30)  & Other energy  &  & \\
& [deg.] & [deg.] & \  [ms] & [$10^{-15}$] & \ \  [kpc] & [MeV] & [MeV] 
& [MeV] & [MeV] & ranges [MeV] & & \\

& & & & & & & & & & & & \\
\hline 
\hline
& & & & & &\multicolumn{4}{c|} {}& & &   \\
PSR B1951+32 & 68.77 & 2.82 & 39.53 & 5.849 & 2.5 
      & \multicolumn{4}{c|}{(2.3 $\pm$ 1.4)}  &    & Phase &  6   \\
 & & & & & & & & & & & I--IV/Cycle-6 &  \\

PSR B0531+21 & 184.56 & -5.78 & 33.34 & 421.2 & 2.0 
             & 16.6$\pm$ 3.0 & & & 1.5$\pm$0.5  & 18.4$\pm$2.2(1.0-1.6MeV)
             & Phase  & 1,2\\
 (Crab)      & & & & & & & & & & 6.5$\pm$1.2(1.6-2.1MeV) 
             & I--IV/Cycle-5 & \\
             & & & & & & & & & & 5.6$\pm$1.1(2.36-4.0MeV) & &   \\
             & & & & & & & & & & 1.6$\pm$0.6(4.0-5.6MeV)  & &    \\
             & & & & & & & & & & 1.9$\pm$0.5(5.6-10 MeV)  & &    \\

PSR J0633+1746 & 195.13 & 4.65 & 237.1 & 10.98 & 0.16 
             & -2.7$\pm$1.5 & +3.2$\pm$2.2 & +2.4$\pm$1.1 
             & -0.1$\pm$0.4 & & Phase  & 3 \\
 (Geminga) & & & & & & & &  & & & I--III &  \\

PSR B0656+14 & 201.11 & 8.26 & 384.87 & 55.03 & 0.77 & 0.0$\pm$1.9 
           & -0.9$\pm$2.3 & -0.7$\pm$1.2 
           & 0.8$\pm$0.6 & & Phase I--IV & 4 \\ 

PSR B833-45 & 263.55 & -2.79 & 89.29 & 124.3 & 0.5 & 3.6$\pm$1.9&
2.8$\pm$2.2 & 2.9$\pm$1.0 & 2.3$\pm$0.4 & & Phase & 5,7 \\
(Vela) & & & & & & & & & & & 0 + I &     \\

PSR B1055-52 & 286.0 & 6.6 & 197.1 & 5.8 & 1.5 & \multicolumn{4}{c|}{1.8 $\pm$ 0.5$^{d}$} & & Phase & 8 \\
 & & & & & & \multicolumn{4}{c|}{}& &  I--IV/Cycle-6 &   \\

PSR B1509-58 & 320.32 & -1.16 & 150.65 & 1537 & 4.4. &  \multicolumn{2}{c|}{8.3 $\pm$ 1.7} & 3.2$\pm$0.6 & 0.2$\pm$0.2$^a$ & & Phase  & 9,10       \\ 
 (Circinus) & & & & & & & & & 0.7$\pm$0.2$^b$ & & I--IV/Cycle-6   &    \\
            & & & & & & & & & 1.1$\pm$0.2$^c$ & &                  &     \\ 
& & & & & & & & & & & & \\
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{||l|c|c|c|c|l|l|c||}             
%\tablehead{\hline \hline \noalign{\smallskip} 
\hline \hline \noalign{\smallskip} 
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux 
    & VP or Phase & Note & Ref.  \\
 & l & b  &  & &   & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
  & & & & & & & \\
\hline 
\hline                                                    %\tabletail{\hline\multicolumn{7}{r}{(Table 7 cont.)}\\}      
%\tablelasttail{\noalign{\smallskip}\hline\hline}   
%\begin{supertabular}{||l|c|c|c|c|l|l|c||}             
& & & & & & & \\  
SN 1991T~~~~~~~~~~~~~~~ & ~~~~292.61~~~~ & ~~~~65.19~~~~ & 0.847 
         & $5.3 \pm 2.0 $ & VP 3.0, 11.0, 204.0, &  &   \\
 &  &  & & &205.0, 206.0 &  &\\
 &  & & 1.238
         & 3.6 $\pm$ 1.4 &  & & (1) \\
 & & &  & & &     &   \\
 &  & & both & 8.9 $\pm$ 3.4  &  & & \\
 & & & combined & &  &     &   \\
 & & & & &  & & \\
\hline
  &  &  & &  & & &  \\  
Cas A & 111.7  & -2.1 & 1.157 
         & 4.2 $\pm$ 0.9  & VP 34.0, 211.0, & possibly broadened & (2) \\
 & &  & & & 302.0, 303.2, & line  & (3)\\
 & & & & & 303.7, 401.0  & result from all obs. & \\
 & & & & &  & up to 401 & \\
 & & & & &  & &  \\
 & & & & 3.4 $\pm$ 0.9 & Phase I to III & & (7) \\
& & & & &  & &  \\
\hline
 & & & & & & &  \\ 
SNR G266.5-1.5 & 266.5 &  -1.5 & 1.157 & 3.8 $\pm$ 0.7 & Phase I to IV/ & &(8)\\
 & & & & &                                            Cycle-6 (VP 617.1)& &  \\
 & & & & &  & &  \\
\hline
 & & & & & & &  \\
Inner Galaxy & -32$<$l$<$35 & -5$<$b$<$5 & 1.809 
         & 28.0$\pm$ 1.5 & Phase I to IV/ 
         & emission extended & \\
 & & & & & Cycle-5 &  beyond this region &  (4)\\
 & & & & &   & & \\
\hline
& & & & & & &  \\
Vela Region & 257$<$l$<$273        & -5$<$b$<$5                            
            & 1.809 & 2.9$\pm$ 0.6& Phase I to IV / & possibly extended & \\
& & & & &  Cycle-5  & emission (few deg.)  & (4)\\
& & & & & & &  \\
\hline\multicolumn{8}{r}{(Table 7 cont.)}\\
\end{tabular}
\endlandscape

\landscape
%\footnotesize
\begin{tabular}{||l|c|c|c|c|l|l|c||}             
\hline \hline \noalign{\smallskip} 
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux 
    & VP or Phase & Note & Ref.  \\
 & l & b  &  & &    & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
  & & & & & & & \\
\hline 
\hline
 & & & & & & &  \\ 
 Cygnus Region ~~& 73$<l<$93 & -7$<b<7$
              & 1.809 & 7.0 $\pm$ 1.4 & VP 2.0, 7.0, 34.0 & extended source & \\
 & & & & &  203.x, 212.0, 302.0, & & \\
 & & & & &  303.x, 318.1, 328.0, & & (5)\\
  & & & & & 331.x, 333.0         & & \\
 & & & & & & &  \\
\hline
 & & & & & & &  \\
Cygnus Superbubble & ~~73$<l<$87~~ & -7$<b<$+7
   & 1.809 & 4.6 $\pm$ 1.1 & see Cygnus region & extended source & (5) \\
 & & & & & & &  \\
\hline
& & & & & & &  \\
Carina Region & 286.5 & 0.5
   & 1.809 & 2.7 $\pm$ 0.6 & Phase I to IV/& point-like source & (4) \\
 & & & & & Cycle-5 & & \\
  & & & & & & &  \\ 
\hline
& & & & & & &  \\
Perseus/Cas-Tau~~~& 125$<$l$<$168 & -17$<$b$<$28 & 1.809 & 8.4$\pm$ 1 & 
Phase I to IV/ & low level extended & (4) \\
Region & & & & & Cycle-5 & emission &      \\ 
& & & & & & &  \\ 
\hline
& & & & & & &  \\
Neutron capture~~~ & ~~300~~~~~ &~~~~~ -30~~~~~ & 2.223 & 3.3$\pm$ 0.9 & 
VP 1.0 to  &  & (6) \\
source & & & & & VP 523.0  & white dwarf         & \\
& & & & & ~~~~~~~~         & RE J0317-853        &  \\
& & & & & ~~~~~~~~         & as possible source  &   \\ 
& & & & & ~~~~~~~~         & candidate           &  \\
\noalign{\smallskip}\hline\hline
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|l||}
\noalign{\smallskip}
\hline
\hline
 & \multicolumn{3}{c|}{} & & & & \multicolumn{2}{c|}{} & &  \\
Burst  & \multicolumn{3}{c|}{COMPTEL Location} & Accum.
& (0.75--30) & Detect.
&\multicolumn{2}{c|}{Spectral Fit in Telescope Mode$^{\rm a}$}
       & Variability & References \\ 
   &  &  &  & Time  & [MeV]  
  & Signif. &  
    & & of Spect. in & \\ 
  & l & b &  Error & & Fluence  & & A & $\alpha$ 
  &  Single Det. & \\
  & & & Radius$^{b}$& & [10$^{-5}$ & &[ph cm$^{-2}$ s$^{-1}$ & & Mode & \\
  & [deg] & [deg] & [deg]  &  [s]  & erg cm$^{-2}$] & $\sigma$
  & MeV$^{-1}$] & & & \\
 & & & & &  & &  &  & & \\
\hline
\hline
 & & & & & & & & & & \\
GRB 910425 & 228.1 & -20.6 & 0.92 & 39.27 & 9.07 & 5.7 
& 0.29\p 0.04 & 1.8\p 0.18 & yes ($>$0.6 MeV) & 1, 2, 7, 17, \\
& & &  & & & & & & &  20, 22, 23, 24 \\
GRB 910503 & 172.0 & +5.4 & 0.44 & 57.34 & 13.90 & 12.8 & 0.54\p 0.05  
& 2.19\p 0.10 & yes ($>$0.6 MeV) & 1, 2, 7, 17,\\
& & &  & & & & & & &  18, 21, 22, 23, \\
& & & & & & & & & &  25, 26 \\
GRB 910601 & 74.1  & -5.4  & 0.46 & 19.83 &  3.72 & 14.4  & 1.11\p 0.10  
& 3.41\p 0.18 & yes ($>$0.6 MeV) & 1, 2, 7, 17,\\
& & & & & & & & & &  20, 22, 23, 24,\\
& & & & & & & & & & 26, 27 \\ 
GRB 910627 & 315.1 &  +57.3 & 1.63 & 9.13  & 0.56  & 4.0  & 0.16\p 0.04 
& 2.31\p 0.26   & yes ($>$0.6 MeV) & 1, 2, 7, 17,\\
& & & & & & & & & &  20, 22, 23, 26 \\
GRB 910709 & 136.3 & +36.0 & 1.80 & 0.60  & 0.53  & 5.4  & 4.19\p 0.99 
& 2.99\p 0.48 & yes ($>$0.6 MeV) & 1, 2, 7, 26 \\
GRB 910814 & 94.7 & -26.9 & 0.39 & 33.24 & 8.53 & 13.4  & 0.79\p 0.06 
& 2.46\p 0.13 & yes ($>$0.6 MeV) & 1, 2, 7, 17,\\
& & &  & & & & & & &  20, 22, 23, 24, 26\\
GRB 911118 & 273.0 & +34.2 & 1.11 & 9.12  & 0.68 & 5.9  & 0.50\p 0.09 
& 3.82\p 0.58 & yes ($>$0.6 MeV) & 1, 2, 7, 17,\\
& & & & & & & & & &  19, 26\\
GRB 920622  & 161.3 & +57.9 & 0.81 & 24.17 & 5.74 & 13.5  & 0.91\p 0.09 
& 2.69\p 0.17 & yes & 1, 2, 3, 6, 19 \\
GRB 920627 & 263.9 & +46.4 & 1.18 & 59.37 & 0.96  & 5.0 & 0.04\p 0.01 & 2.27\p 0.40 & & 29, 30 \\
GRB 920830 & 318.0 & -20.1 & 1.35 & 4.05  & 0.40 & 5.4  & 0.32\p 0.08 
& 2.51\p 0.35 & no  & 1, 2, 6, 16 \\
GRB 930118 & 328.4 & +22.3 & 1.47 & 4.00  & 0.27 &  3.9  & 0.21\p 0.07 
& 2.46\p 0.55 & no & 1, 2, 6, 16 \\
GRB 930131 & 291.6 & +54.4 & 1.77 & 1.02  & 6.83 & 5.1  & 9.32\p 2.22 
& 1.88\p 0.25 & yes (1--30) MeV & 1, 2, 6, 8, \\
& & & & & & & & & &  9, 14, 15, 16\\ 
GRB 930309 & 96.9  & +2.8  & 0.74 & 39.98 & 0.82 &  6.0  & 0.09\p 0.02 
& 2.87\p 0.35 & no & 1, 2, 6, 9,\\
& & & & & & & & & &  13, 16 \\
GRB 930612 & 282.0 & -24.4 & 1.60 & 12.83  & 0.77 & 4.1  & 0.11\p 0.03 
& 2.05\p 0.26 & no & 1, 2\\ 
GRB 930704 & 152.5 & +22.4 & 1.08 & 18.15  & 0.44 & 4.0  & 0.08\p 0.02
& 2.54\p 0.40 & yes& 1, 2, 5, 12, 28\\
GRB 931229 & 36.2  & +45.1 & 2.35 & 0.60   & 0.39 & 5.0  & 3.65\p 1.23
& 3.32\p 0.75 & no & 1, 2 \\
& & & & &  & &  &  & & \\
\hline
\hline\multicolumn{11}{r}{(Table 8 cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|l||}
\noalign{\smallskip}
\hline
\hline
 & \multicolumn{3}{c|}{} & & & & \multicolumn{2}{c|}{} & &  \\
Burst  & \multicolumn{3}{c|}{COMPTEL Location} & Accum.
& (0.75--30) & Detect.
&\multicolumn{2}{c|}{Spectral Fit in Telescope Mode$^{\rm a}$}
       & Variability & References~~~~~ \\ 
   &  &  &  & Time  & [MeV]  
  & Signif. &  
    & & of Spect. in & \\ 
  & l & b &  Error & & Fluence  & & A & $\alpha$ 
  &  Single Det. & \\
  & & & Radius & & [10$^{-5}$ & &[ph cm$^{-2}$ s$^{-1}$ & & Mode & \\
  & [deg] & [deg] & [deg]  &  [s]  & erg cm$^{-2}$] & $\sigma$
  & MeV$^{-1}]$ & & & \\
% & & & & &  & &  &  & & \\
\hline
\hline
& & & & & & & & & & \\
GRB 940217 ~~~~ & 154.5 & -55.5 & 0.69 & 162.79 & 17.40& 18.8  & 0.38 $\pm$ 0.02
& 2.60 $\pm$ 0.07 & yes ($>$ 0.3 MeV) & 1, 2, 4, 10 \\
GRB 940301 & 151.6  & +24.1 & 0.40 & 42.20  & 4.55 & 11.8 & 0.25 $\pm$ 0.02
& 2.22 $\pm$ 0.11 & yes& 1, 2, 5 11,\\
& & & & & & & & & &  12 28 \\
GRB 940314 & 88.0  & -59.6 & 1.43 & 51.00  & 1.43 & 5.2  & 0.11 $\pm$ 0.02
& 2.72 $\pm$ 0.24 & no & 1, 2 \\
GRB 940520 & 62.5  & -31.8 & 0.70 & 30.00 & 2.09 & 6.9  & 0.23 $\pm$ 0.03 & 2.53 $\pm$ 0.18 & & 29, 30, 31 \\
GRB 940619 & 9.3   & -26.3 & 1.15 & 102.00 &  2.92 & 4.6 & 0.07 $\pm$ 0.01& 2.26 $\pm$ 0.22 & & 29, 30, 31 \\
GRB 940708 & 61.1  & -4.2  & 1.03 & 12.00 & 0.76 & 7.8 & 0.35 $\pm$ 0.08 & 3.25 $\pm$0.60 & & 29, 30, 31 \\
GRB 940728 & 243.2 & -29.6 & 1.10 & 11.87 & 0.66 & 3.9 & 0.10 $\pm$ 0.03 & 2.04 $\pm$ 0.29 & & 29, 30, 31 \\
GRB 940921 & 322.3 & +44.4 & 0.68 & 24.00 & 4.62 & 11.3 & 0.58 $\pm$ 0.06& 2.44 $\pm$ 0.14 & & 29, 30, 31 \\
GRB 941017 & 53.7  & -10.0 & 2.10 & 78.45 & 10.32 & 7.7 &  0.45 $\pm$ 0.09&  2.57 $\pm$ 0.27& & 29, 30, 31 \\
GRB 950208 & 107.6 & -3.5  & 1.95 & 62.00 & 3.82 &  5.7 & 0.23 $\pm$ 0.02 & 2.66 $\pm$ 0.21 & & 29, 30, 31 \\
GRB 950421 & 272.1 & -39.0 & 1.43 &  3.00 & 0.75 &  5.4 & 0.49 $\pm$ 0.11 & 2.10 $\pm$ 0.24 & & 29, 30, 31 \\
GRB 950425 & 277.8 & +23.6 & 0.34 &  70.00 & 21.51 &  18.0 &  0.72 $\pm$ 0.05 &  2.23 $\pm$ 0.10& & 29, 30, 31 \\
GRB 950522 & 197.9 & +15.9 & 1.14 &  26.00 & 2.69 & 9.5 & 0.24 $\pm$ 0.03 & 2.22$\pm$ 0.18 & & 29, 30, 31 \\
GRB 960808 & 173.5 & +3.95 & 0.91 &  14    & 0.90 & 6.5 & 0.27 $\pm$ 0.05 & 
2.71$\pm$ 0.39 & & 32          \\
GRB 961001 & 137.1 & -5.30 & 1.74 &  12    & 1.01 & 3.8 & 0.26 $\pm$ 0.06 &  
2.36$\pm$ 0.40 & & 32           \\
& & & & & & & & & & \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllll}
1. \cite{kippen95d}.  & 7. \cite{hanlon94a}.  & 13. \cite{bennett93}. &  19. \cite{connors93b}. & 25. \cite{schaefer94}.   & 31. \cite{kippen98b}.  \\ 
2. \cite{kippen95c}.  & 8. \cite{ryan94b}.    & 14. \cite{ryan93}.   &  20. \cite{connors93a}.    & 26. \cite{hanlon94b}. & 32. \cite{connors97}.   \\
3. \cite{greiner95}.  & 9. \cite{kippen94c}.  & 15. \cite{kippen93}. &  21. \cite{winkler92}.     & 27. \cite{share94}.   &                           \\
4. \cite{winkler95}.  & 10. \cite{kippen94a}. & 16. \cite{varendorff93}. &  22. \cite{varendorff92}.  & 28. \cite{hanlon95}.  &                            \\
5. \cite{kippen95b}.  & 11. \cite{kippen94b}. & 17. \cite{winkler93b}.   & 23. \cite{schoenf91}.     & 29. \cite{kippen96}.  &                            \\ 
6. \cite{kippen95a}.  & 12. \cite{ryan94a}.   & 18. \cite{winkler93a}.   & 24. \cite{collmar93}.     & 30. \cite{kippen98a}.  &                             \\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|c||}
\noalign{\smallskip}
\hline
\hline
& & & & & & & & & &  \\
% &\multicolumn{4}{c|}{}&\multicolumn{4}{c|}{}&\multicolumn{2}{c||}{}\\
COMPTEL    & TJD & GOES Start & GOES  & BATSE  &  BATSE  &  COMPTEL & COMPTEL & 
COMPTEL    & Peak BATSE & GRO mass \\ 
Flare No.  &     & time & Class  & Flare No.  & Trigger No.  & Int. time (s) & 
total cts &  Peak cts   & cts/area  &  g/cm$^{2}$  \\ 
& & & & & & & & & &  \\
\hline
\hline
 & & & & & & & & & &  \\
sf 910604-033651 & 8411  & 03:37 & X 12.0 & 387  & 262  &  900  & ${\ast}$
& ${\ast}$ &  N / A  &  39.5  \\
sf 910606-005900 & 8413  & 00:54 & X 12.0 & 388  & 281  & 6845  & 31198 
& 589       &  N / A  &  44.4      \\
sf910609-013433  & 8416  & 01:37 & X 10.0 & 419  & 299  & 5075  & 5880    
& 550       &  N / A  &  22.8  \\ 
sf 910611-015335 & 8418  & 02:09 & X 12.0 & 485  &  319 & 1440  & 13056 
& 565       &  N / A  &  25.8    \\
sf 910630-025434 &  8437 & 02:43 &  M 5.0 & 665  &  468 & 600   & 2761 
& 440       & 3.71 E+05  & 6.8   \\
sf 910702-193346 & 8439  & 19:35 &  M 4.6 & 684  &  479 & 830   & 2158   
&  319      &  4.67 E+05 & 6.5     \\
sf 910717-062456 & 8454  & 06:18 &  X 1.1 & 786  &  544 & 1350  & 490 
&  28       &  3.79 E+05 & 6.7    \\
sf 910825-004153 & 8493  & 00:31 &  X 2.1 & 1140 &  721 & 837   & 3332  
& 89        &  2.22 E+05 &  6.1     \\
sf 911005-065039& 8534& 08:00    &  C 6.1 & 1410 &  N / A&812   & $\dagger$   
& $\dagger$ & 2.2 E+03 &  5.1     \\    
sf 911014-173340 & 8543  & 17:34 & M 6.6  & 1491 &  901 & 500   & $\dagger$  
& $\dagger$ &  2.35 E+05 & 25.5      \\ 
sf 911015-091400 & 8544  & 09:12 &  C 7.7 & 1498 & 904  & 352   & 343   
& 50        &  2.14 E+04 & 24.7           \\
sf 911024-041512 & 8553  & 05:30 &  X 2.1 & 1552 & 922  & 360   & 2800 
& 681       &  3.5 ~E+03 & 22          \\
sf 911027-020404 & 8556  & 02:06 & X 1.9  & 1643 & 943  & 807   & 1782 
& 142       &  3.35 E+05 & 25           \\
sf 911027-053621 & 8556  & 05:38 & X 6.1  & 1648 & 945  & 2000  & 24206 
& 817       &  N / A     & 25           \\
sf 911030-061616 & 8559  & 06:11 & X 2.5  & 1723 & 965  & 2500  & 2463 
& 39        &  2.00 E+05 & 24            \\
sf 911030-191140 & 8559  & 19:13 & M 4.3  & 1743 & 968  & 500   & 413 
& 38        &  1.60 E+05 & 24            \\
sf 911030-222354 & 8559  & 22:23 & C 5.3  & 1749 & 970  & 236   & 778 
& 46        &  1.95 E+04 & 24             \\
sf 911115-223311 & 8575  & 22:34 & X 1.5  & 1901 & 1066 & 876   & 3214 
& 329       &  1.30 E+06 & 6.4             \\
sf 911130-034430 & 8590  & 03:44 & M 5.7  & 1928 & 1131 & 447   & 362 
& 73        &  7.18 E+05 & 8.6             \\
sf 911215-020341 & 8605  & 02:01 & C 3.5  & 2087 & 1175 & 533   & $\dagger$ 
& $\dagger$ &  1.53 E+04 & 25.1            \\
sf 911215-113305 & 8605  & 11:38 & C 8.6  & 2096 & 1178 & 658   & $\dagger$ 
& $\dagger$ &  1.98 E+05 & 24.6             \\
sf 911215-183201 & 8605  & 18:29 & M 1.4  & 2102 & 1181 & 483   & $\dagger$ 
& $\dagger$ &  4.89 E+05 & 23.9             \\
sf 911220-135723 & 8610  & 14:00 & X 3.5  & 2174 & 1199 & 800   & 2706 
& 169       &  1.20 E+06 & 11.7             \\
sf 920126-145023 & 8647  & 14:32 & C 5.3  & 2511 & 1316 & 300   & 438 
& 36        &  1.75 E+03 & 6.8              \\
sf 920202-090451 & 8654  & 08:59 & M 2.3  & 2551 & 1336 & 500   & 214 
& 68        &  1.13 E+05 & 14.0              \\
sf 920202-224407 & 8654& 22.46   & M 1.3  & 3088 & 1340 & 500   & 853 
& 68        &  1.82 E+04 & 17.5              \\
sf 920204-075349 & 8656  & 07:41 & C 3.7  & 2596 & 1351 & 250   & $\dagger$ 
& $\dagger$ & 4.40 E+03  & 22.7              \\
& & & & &  & &  &  & & \\
\hline
\hline
%\multicolumn{11}{r}{(Table 9 cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c||}
%\tablehead{\hline\hline \noalign{\smallskip}
\hline\hline \noalign{\smallskip}
 & \multicolumn{2}{c|}{} &  \multicolumn{4}{c|}{} & & \\
Source &  \multicolumn{2}{c|}{Position} 
        & \multicolumn{4}{c|}{2$ \sigma$ Flux (10$^{-5}$ 
cm$^{-2}$ s$^{-1}$)} & Note  & Ref. \\
 & & & & & & & &    \\
 & l & b & (0.75--1) & (1--3) & (3--10) & (10--30)
    & &    \\
 & [deg] & [deg] & [MeV] & [MeV] & [MeV]  & [MeV] & &   \\
& & & & & & & &    \\
\hline
\hline                                         
%\tabletail{\hline\multicolumn{9}{r}{(Table 11 cont.)}\\}      
%\tablelasttail{\noalign{\smallskip}\hline\hline}   
%\begin{supertabular}{||l|c|c|c|c|c|c|c|c||}
& & & & & & & &  \\
GRO J1719-24 & 2.4 & 7.0 & $<$3.5 & 7.8$\pm$2.6 & $<$2.2 & $<$0.78 
 & a,b,c & (1) \\ 
& & & $<$3.68 & $<$ 3.64 & $<$1.54 & $<$0.76 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GRS 1758--258 & 4.5 & -1.4 & $<$3.5 & $<$3.8  & $<$1.7 & $<$0.64 
 & a,c & (1) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GRS 1826--238 & 9.3 & -6.0 & $<$6.8 & $<$8.8 & $<$3.4 & $<$1.10 
 & a,c & (1) \\ 
& & & $<$7.2 & $<$3.6 & $<$2.97 & $<$1.22 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
EXO 1846--031 & 29.9 & -0.9 & $<$5.0 & $<$3.2 & $<$2.8 & $<$0.88 
 & a,c & (1) \\ 
&  & &  $<$4.5 & $<$4.63 & $<$1.99 & $<$1.09 
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
SS433 & 39.7& -2.2 & $<$4.3 & $<$3.0 & $<$2.8 & $<$0.78  
 & a,c & (1) \\
 & & & $<$9.13 & $<$4.37 & $<$2.41 & $<$0.76  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GRS 1915+105  & 45.3& -0.9 & $<$5.3 & $<$3.4 & $<$3.2 & $<$0.76  
 & a,c & (1) \\
 & & & 5.70$\pm$2.69 &  $<$4.29 & $<$2.56 & $<$0.76  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
4U 1957+115   & 51.3 & -9.30 & $<$2.8 & $<$9.8 & 3.6$\pm$1.0 & $<$0.86  
 & a,b,c & (1) \\
 & & & $<$4.05 & $<$8.17 & $<$3.66 & $<$0.96  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GS 2000+251   & 63.4 & -3.1  & $<$2.8 & $<$3.4 & $<$3.5 & $<$0.66             
 & a,c & (1) \\
(QZ Vul) & & & $<$4.55 & $<$4.38 & $<$2.14 & $<$0.63  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GS 2023+338   & 73.2 & -2.2  & $<$6.3 & $<$6.8 & $<$2.6 & $<$0.54    
 & a,c & (1) \\
(V 404) & & & 10.25$\pm$3.03 & 8.95$\pm$2.50 & $<$2.33 & $<$0.58  
 & a,b,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\ 
WR 148 & 90.08 & 6.47  & $<$4.60 & $<$9.87 & $<$2.71 & $<$0.65    
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
A 0620--00 & 210.0 & -6.5 & $<$3.5 & $<$3.8 & $<$2.4 & $<$0.98    
 & a,c & (1) \\
(Nova Mon 1975) & & & $<$5.46 & $<$5.38 & $<$3.17 & $<$1.51   
 & a,c & (2) \\
& & & & & & & &    \\
%\hline
%& & & & & & & &    \\
\hline\multicolumn{8}{r}{(Table 10 cont.)}\\
\end{tabular}
\end{flushleft}
%\endlandscape

\clearpage

%\landscape
\begin{flushleft}
\begin{tabular}{||l|c|c|c|c|c|c|c|c||}
\hline \hline \noalign{\smallskip} 
 & \multicolumn{2}{c|}{} &  \multicolumn{4}{c|}{} & & \\
Source &  \multicolumn{2}{c|}{Position} 
        & \multicolumn{4}{c|}{2$ \sigma$ Flux (10$^{-5}$ 
cm$^{-2}$ s$^{-1}$)} & Note  & Ref. \\
 & & & & & & & &    \\
 & l & b & (0.75--1) & (1--3) & (3--10) & (10--30)
    & &    \\
 & [deg] & [deg] & [MeV] & [MeV] & [MeV]  & [MeV] & &   \\
& & & & & & & &    \\
\hline
\hline
& & & & & & & &    \\
GRS 1009--45 & 275.9 & 9.4  & $<$7.0 & $<$5.6~~ & $<$3.6~~ & $<$1.06    
 & a,c & (1) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
(Nova Vel 1993)& & & $<$11.69 & $<$5.52 & $<$1.94 & $<$0.93   
 & a,c & (2) \\
& & & & & & & &    \\
GRS 1124--684 & 295.0 & -7.1 & $<$6.8 & $<$3.4 & $<$4.7 & $<$1.28    
 & a,c & (1) \\
 (Nova Mus 1991)& & & $<$4.4  & $<$4.55 & $<$2.05 & $<$1.32   
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GS 1354--645   & 310.0 & -2.8 & $<$9.8 & $<$6.8 & $<$2.7 & $<$2.00    
 & a,c & (1) \\
 & & & $<$10.2 & $<$7.89 & $<$4.61 & $<$1.17   
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
TrA X--1 & 320.32 & -4.43 & 8.58$\pm$3.80 & $<$12.97 & $<$3.17 & $<$2.60    
 & a,b,c & (2) \\
 (A1524-617)& & & $<$7.3 & $<$8.2 & $<$2.8 & $<$2.80   
 & a,c & (1) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
4U 1543--475   & 330.9 &  5.4   & $<$6.0 & $<$4.2 & $<$1.7 & $<$0.74  
 & a,c & (1) \\
 & & & $<$7.45 & $<$8.97 & $<$2.23 & $<$0.96  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
4U 1630--472   & 336.9 &  0.3   & $<$3.3 & $<$3.4 & $<$1.8 & $<$1.20  
 & a,c & (1) \\
 & & & $<$3.93 & $<$4.22 & $<$1.96 & $<$1.03  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GX 339--4 & 338.9 &  -4.3  & $<$0.35 & $<$3.6  & $<$1.8 & $<$0.74  
 & a,c & (1) \\
 & & & $<$5.48& $<$7.75 & $<$2.60 & $<$0.78  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
GRO J 1655--40 & 344.9 &  2.5   & $<$3.8 & $<$3.8  & $<$1.7 & $<$1.16  
 & a,c & (1) \\
 (Nova Sco 1994)& & & $<$7.07 & $<$5.42 & $<$1.73 & $<$0.99  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
H 1741--322 & 357.1 &  -1.6  & $<$4.0 & $<$4.2  & $<$2.0 & $<$0.72  
 & a,c & (1) \\
 & & & $<$3.68 & $<$6.68 & $<$2.26 & $<$0.60  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
4U 1755--338 & 357.2 &  -4.9  & $<$4.0 &  & $<$2.0 & $<$0.72  
 & a,c & (1) \\
(Nova Oph 1977) & & & $<$3.67 & $<$4.97 & $<$2.17 & $<$0.60  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
H  1705--250 & 358.6 &  9.1 & $<$4.0 &  $<$4.2  & $<$2.0 & $<$0.86  
 & a,c & (1) \\
 & & & $<$4.93 & $<$6.09 & $<$1.58 & $<$0.60  
 & a,c & (2) \\
& & & & & & & &    \\
%\hline
%& & & & & & & &    \\
\hline\multicolumn{8}{r}{(Table 10 cont.)}\\
\end{tabular}
\end{flushleft}
%\end{landscape}

\clearpage

%\landscape
\begin{flushleft}
\begin{tabular}{||l|c|c|c|c|c|c|c|c||}
\hline \hline \noalign{\smallskip} 
 & \multicolumn{2}{c|}{} &  \multicolumn{4}{c|}{} & & \\
Source &  \multicolumn{2}{c|}{Position} 
        & \multicolumn{4}{c|}{2$ \sigma$ Flux (10$^{-5}$ 
cm$^{-2}$ s$^{-1}$)} & Note  & Ref. \\
 & & & & & & & &    \\
 & l & b & (0.75--1) & (1--3) & (3--10) & (10--30)
    & &    \\
 & [deg] & [deg] & [MeV] & [MeV] & [MeV]  & [MeV] & &   \\
& & & & & & & &    \\
\hline \hline
& & & & & & & &    \\
GRS  1734--292 & 358.84~~~~~ &  1.40 & $<$3.68~~ & $<$5.69~~ & $<$1.53 & $<$1.25  
 & a,c & (2) \\
& & & & & & & &    \\
\hline
& & & & & & & &    \\
 1E 1740.7--2942 & 359.1 &  -0.1  & $<$4.0 & $<$ 4.2 & $<$2.0 & $<$1.66  
 & a,c & (1) \\
 & & & $<$3.67 & $<$5.53 & $<$2.17 & 0.93$\pm$0.36
 & a,b,c & (2) \\
& & & & & & & &    \\
\hline
\hline   
\end{tabular}

==> (inline-2) <==
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|l||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}&\multicolumn{4}{c|}{}&\multicolumn{2}{c||}{}\\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^
{-2}$ sec$^{-1}$)}   &  Type& Other name\\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &     &  \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]       &  [MeV]   & [MeV]     & [MeV]  & & \\
\hline
\hline
 & & & & & & & & & & \\
0003 + 199  &  1.59  &  20.21 & 108.77  &  - 41.42  &  $<$ 4.24  &  $<$ 4.92 
& $<$ 5.03  &  $<$ 0.90  &  SY &  MRK 335   \\
0007 + 107  &  2.63  & 10.97  & 106.98  & - 50.63   & $<$ 3.70   & $<$ 5.12 
& $<$ 2.46  &  $<$ 0.89  & SY & IIIZW2        \\
0121 - 590  &  20.94 &  - 58.81  &  295.08  &  - 57.82  &  $<$ 4.67  
&  $<$ 7.72 &  $<$ 2.14  & $<$ 0.84 &  SY  &  FAIRALL 9  \\ 
0130-171    &  23.18  & -16.91    &  168.12  &  -76.02   &  $<$ 6.60
& $<$ 7.70  &  $<$ 7.84  &  $<$ 1.52  &  2 EG            & \\
0202 + 149  &  31.21  &  15.24  &  147.93    &  -44.04   &  $<$ 8.57  
&   $<$ 10.56  &   $<$ 2.51  &   $<$ 0.90    &   2 EG    &  \\
0208 - 512  &  32.69  &  -51.02  &  276.10   &  -61.78   &  $<$ 8.98  
&   $<$ 12.94  &   $<$ 2.97  &   $<$ 1.76    &  2 EG     &  \\
0219 + 428  &  35.66  &  43.03  &  140.14    &  -16.77   &  $<$ 2.95  
&  $<$ 3.74 &  $<$ 2.17  & $<$ 0.80          &  2 EG     &    \\
0234 + 285  &  39.47  &  28.80  &  149.47    &  -28.53   &  $<$ 2.94 
&   $<$  3.78  &  $<$ 1.90   &  $<$ 0.76     &  2 EG     &     \\
0235 + 164  &  39.66  &  16.62  &  156.77    &  -39.11   &  $<$ 3.03 
& $<$ 6.24  &  $<$ 3.70  & $<$ 1.20          &  2 EG     &      \\    
0240 - 002  &  40.67  &  -0.01  &  172.11    &  -51.93   &  $<$ 7.15
& $<$ 8.64  &  $<$ 2.84  & $<$ 1.19          &  SY       &  NGC 1068 \\ 
0420 - 014  &  65.82  &  -1.34  &  195.29    &  -33.14   &  $<$ 3.33  
& $<$ 4.38  &  $<$ 2.59  & $<$ 1.11          &  2 EG     &        \\
0430 + 052  &  68.29  &  5.35   &  190.37    &  -27.40   &  $<$ 3.74 
& $<$ 6.42  &  $<$ 2.62  & $<$ 0.98          &  SY       &  3C 120  \\
0440 - 003  &  70.66  &  -0.30  &  197.20    &  -28.46   &  $<$ 2.59
& $<$ 4.00  &  $<$ 1.83  & $<$ 0.94          &  2 EGS    &           \\ 
0446 + 112  &  72.28  &  11.35  &  187.43    &  -20.74   &  $<$ 2.67 
& $<$3.42   &  $<$1.68   & $<$ 0.65          &  2 EG     &            \\  
0454 - 463  &  73.97  &  -46.27 &  251.97    &  - 38.81  &  $<$ 2.98
& $<$ 4.08  &  $<$ 5.97  & $<$ 0.88          &  1 EG     &            \\
0454 - 234  &  74.26  &  -23.42  &  223.71   &  -34.90   &  $<$ 2.95
& $<$ 9.08  &  $<$ 2.39  & $<$ 1.19          &  1 EG     &             \\
0458 - 020  &  75.30  &  -1.99  &  201.45    &  -25.30   &  $<$ 2.57  
& $<$ 3.60  &  $<$ 1.97  & $<$ 0.68          &  2 EG     &             \\
0513 - 002  &  79.05  &  -0.15  &  201.69    &  -21.13   &  $<$ 2.50  
& $<$ 3.42  &  $<$ 2.27  & $<$ 0.61          &  SY       &  ARK 120     \\
0521-365    &  80.74  &  -36.46  &  240.61   &  -32.72   &  $<$ 4.03  
& $<$ 5.40  &  $<$ 2.66  & $<$ 1.03          &  2 EG     &            \\
0528 + 134  &  82.74  &  13.53   &  191.37   &  -11.01   &  $<$ 6.79  
& 13.44     &  5.02   &  $<$ 1.46            &  2 EG     &             \\
0537 - 441  &  84.71  &  -44.08  &  250.08   &  -31.09   &  $<$ 5.32  
& $<$ 6.05  &  $<$ 2.07  & $<$ 1.02          &  2 EG     &              \\
0551 + 464  &  88.73  &  46.44   &  165.73   &  10.41    &  $<$ 2.34  
& $<$ 3.16  &  $<$ 1.67  & $<$ 0.65          &  SY       &  MCG+8-11-11  \\
0716 + 714  &  110.48 &  71.34  &   143.98   &  28.02    &  $<$ 2.87  
&  $<$ 3.60 &  $<$ 3.72  & $<$ 0.68          &  2 EG     &              \\
0735 + 178  &  114.53 &  17.70  &   201.85   &  18.07    &  $<$ 1.56  
& $<$ 3.21  &  $<$ 1.20  & $<$ 1.05          &  2 EG     &               \\
0805 - 077  &  122.06 &  -7.85  &   229.04   &  13.16    &  $<$ 11.57  
& $<$ 16.50 &  $<$ 3.85  & $<$ 1.59          &  2 EG     &               \\
0804 + 499  &  122.16 &  49.85  &   169.16   &  32.56    &  $<$ 2.16  
& $<$ 2.63  &  $<$ 1.04  &  $<$ 1.95         &  2 EG     &               \\
& & & & &  & &  &  & & \\
\hline
%\hline
\multicolumn{11}{r}{(Table 11a cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|l||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}&\multicolumn{4}{c|}{}&\multicolumn{2}{c||}{}\\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^{-2}$ sec$^{-1}$)}   &  Type& Other name  \\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &     &  \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]       &  [MeV]   & [MeV]     & [MeV]  & &       \\
\hline
\hline
 & & & & & & & & & & \\
0827 + 243  &  127.71 &  24.18  &   200.02   &  31.87    &  $<$ 1.92  
& $<$ 1.97  &  $<$ 1.05  & $<$ 1.10          &   2 EG    &               \\
0829 + 046  &  127.95 &  4.50   &   220.69   &  24.33    &  $<$ 2.13  
& $<$ 2.98  &  $<$ 3.52  & $<$ 1.56          &  2 EG     &              \\
0836 + 710  &  130.36 &  70.89  &   143.54   &  34.43    &  $<$ 2.89  
& $<$ 3.55  &  $<$ 2.39  & $<$ 0.66          &  2 EG     &              \\
0917 + 449  &  140.25 &  44.70  &   175.70   &  44.82    &  $<$ 3.04  
& $ $ 2.30  &  $<$ 0.87  & $<$ 1.16          &  2 EG     &              \\
0931 + 275  &  143.57 &  27.33  &   200.83   &  46.47    &  $<$ 1.68 
& $<$ 1.89  &  $<$ 0.94  & $<$ 0.85          &  SY       &  MCG+5-23-16  \\
0954 + 556  &  149.41 &  55.38  &  158.60    &  47.93    &  $<$ 1.39  
& $<$ 4.84  &  $<$ 0.99  & $<$ 0.62          &  2 EG     &               \\
0954 + 658  &  149.69 &  65.56  &  145.75    &  43.13    &  $<$ 2.70  
& $<$ 3.35  &  $<$ 1.94  & $<$ 0.62          &  2 EG     &               \\
1020 + 201  &  155.88 &  19.84  &  217.03    &  55.44    &  $<$ 1.70  
& $<$ 2.89  &  $<$ 1.18  & $<$ 0.90          &  SY       &  NGC 3227     \\
1101 + 384  &  166.11 &  38.21  &  179.83    &  65.03    &  $<$ 2.50 
& $<$ 4.58  &  $<$ 0.98  & $<$ 0.69          &  2 EG     &  MRK 421       \\
1127 - 145  &  172.53    & -14.82 & 275.28   &  43.64    &  $<$ 2.61 
& $<$ 3.66  &  $<$ 7.73  & 0.82              &  2 EG     &               \\
1136 - 374  &  174.76    & -37.74 & 287.46   &  22.95    &  $<$ 3.41  
& $<$ 7.22  &  $<$ 2.49  & $<$ 1.44          &  SY       &  NGC 3783      \\
1156 + 295  &  179.89    & 29.24  & 199.42   &  78.38    &  $<$ 2.42  
& $<$ 3.17  &  $<$ 4.80  & 0.80              &  2 EG     &                \\
1200 + 448  &  180.79    & 44.54  & 148.88   &  70.08    &  $<$ 2.56 
& $<$ 3.49  &  $<$ 1.95  & $<$ 1.04          &  SY       &  NGC 4051       \\
1208 + 396  &  182.63    & 39.41  & 155.08   &  75.06    &  $<$ 2.88  
& $<$ 3.85  &  $<$ 2.13  & 1.11              &  SY       &  NGC 4151      \\
1219 + 285  &  185.38    & 28.23  & 201.74   &  83.29    &  $<$ 2.30  
& $<$ 3.09  &  $<$ 2.34  & $<$ 0.84          &  1 EG     &                \\
1219 + 285  &  185.38    & 28.23  & 201.74   &  83.29    &  $<$ 2.30  
& $<$ 3.09  &  $<$ 2.34  & $<$ 0.84          &  2 EGS    &              \\
1226 + 023  &  187.28    & 2.05   & 289.95   &  64.36    &  $<$ 2.41  
& 9.66      &  5.19      & $<$ 0.89          &  2 EG     &  3C 273       \\  
1229 - 021  &  188.00    & -2.40  & 293.16   &  60.10    &  $<$ 2.38  
& $<$ 5.56  &  $<$ 3.84  & $<$ 0.74          &  2 EG     &                \\
1237 - 050  &  189.92    & -5.35  & 297.49   &  57.40    &  $<$ 2.50  
& $<$ 3.07  &  $<$ 1.98  & $<$ 0.95          &  SY       &  NGC 4593      \\
1253 - 055  &  194.04    & -5.79  & 305.10   &  57.06    &  $<$ 3.23  
& $<$ 6.64  &  $<$ 2.91  & $<$ 0.97          &  2 EG     &  3C 279        \\
1313 - 333  &  199.03    & -33.65 & 308.80   &  28.94    &  $<$ 2.80  
& $<$ 3.48  &  $<$ 2.38  & $<$ 0.70          &  2 EG     &                \\
1317 + 520  &  199.94    & 51.80  & 112.63   &  64.76    &  $<$ 2.92  
& $<$ 4.04  &  $<$ 2.18  & $<$ 1.27          &  2 EG     &                 \\
1322 - 428  &  201.37    & -43.02 & 309.52   &  19.42    &  $<$ 5.60  
& $<$ 12.04 &  $<$ 3.87  & $<$ 0.84          &  2 EG     &  CEN A          \\
1331 + 170  &  203.40    & 16.82  & 348.51   &  75.81    &  $<$ 4.57  
& $<$ 3.91  &  $<$ 2.26  & $<$ 0.68          &  2 EG     &               \\
1333 - 340  &  203.96    & -34.29 & 313.28   &  27.69    &  $<$ 2.54  
& $<$ 3.45  &  $<$ 1.79  & $<$ 0.71          &  SY       &  MCG-6-30-15    \\
1346 - 300  &  207.32    & -30.31 & 317.49   &  30.92    &  $<$ 2.71  
& $<$ 3.65  &  $<$ 1.76  & $<$ 0.70          &  SY       &  IC4329A       \\
& & & & &  & &  &  & & \\
\hline
%\hline
\multicolumn{11}{r}{(Table 11a cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|l||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}&\multicolumn{4}{c|}{}&\multicolumn{2}{c||}{}\\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^{-2}$ sec$^{-1}$)}   &  Type& Other name   \\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &     &  \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]       &  [MeV]   & [MeV]     & [MeV]  & &\\
\hline
\hline
 & & & & & & & & & & \\
1460 - 076 &  212.24    & -7.88    &  333.88   &  50.28    &  $<$ 4.48  
& $<$ 7.51 &  $<$ 1.74  & $<$ 0.68 &  2 EG     &               \\
1410 - 029 &  213.31    & -3.21    &  339.15   &  53.81    &  $<$ 3.80  
& $<$ 10.68&  $<$ 1.69  & $<$ 0.69 &  SY       &  NGC 5506      \\
1415 - 253 &  214.49    & 25.14    &  31.96    &  70.50    &  $<$ 6.36  
& $<$ 14.14&  $<$ 4.49  & $<$ 1.20 &  SY       &  NGC 5548       \\
1424 - 418 &  216.99    & -42.10   &  321.45   &  17.27    &  $<$ 3.22  
& $<$ 3.44 &  $<$ 3.39  & $<$ 0.98 &  2 EGS    &                  \\
1510 - 089 &  228.21    & -9.10    &  351.29   &  40.14    &  $<$ 6.63  
& $<$ 10.74&  $<$ 4.41  & $<$ 1.29 &  2 EG     &                   \\
1517 + 656 &  229.46    & 65.43    &  102.26   &  45.38    &  $<$ 4.68  
& $<$ 7.21 &  $<$ 10.07 & $<$ 4.13 &  O        &                   \\
1604 + 159 &  241.78    & 15.86    &  29.38    &  43.41    &  $<$ 4.02  
& $<$ 16.26&  $<$ 8.21  & $<$ 1.81 &  2 EG     &                     \\
1606 + 106 &  242.19    & 10.49    &  23.03    &  40.79    &  $<$ 3.99  
& $<$ 6.53 &  $<$ 6.43  & 1.55     &  2 EG     &                       \\
1611 + 343 &  243.42    & 34.21    &  55.15    &  46.38    &  $<$ 5.70 
& $<$ 6.28 &  3.21      & $<$ 1.46 &  2 EG     &                      \\
1622 - 253 &  246.44    & -25.46   &  352.14   &  16.32    &  $<$ 2.23  
& $<$ 3.02 &  $<$ 1.58  & $<$ 0.70 &  2 EG     &                       \\
1622 - 297 &  246.52    & -29.85   &  348.82   &  13.32    &  $<$ 2.44  
& $<$ 3.12 &  $<$ 1.62  & $<$ 0.83 &  2 EG     &                        \\
1633 + 382 &  248.81    & 38.14    &  61.09    &  42.34    &  $<$ 5.45  
& $<$ 6.56 &  $<$ 6.78  & $<$ 2.16 &  2 EG     &                       \\             1730 - 130 &  263.26    & -13.08   &  12.30    &  10.81    &  $<$ 2.07  
& $<$ 6.00 &  $<$ 2.35  & $<$ 0.66 &  2 EG     &                       \\
1739 + 522 &  265.15    & 52.19    &  79.56    &  31.75    &  $<$ 3.27  
& $<$ 8.74 &  $<$ 4.65  & 0.99     &  2 EG     &                       \\
1741 - 038 &  265.99    & -3.83    &  21.59    &  13.13    &  $<$ 4.01  
& $<$ 4.19 &  $<$ 5.43  & $<$ 0.76 &  1 EG     &                        \\
1908 - 201 &  287.79    & -20.12   &  16.87    &  -13.22   &  $<$ 2.13  
& $<$ 2.90 &  $<$ 2.63  & $<$ 1.08 &  2 EG     &                        \\
1916 - 587 &  290.31    & -58.67   &  338.18   &  -26.71   &  $<$ 3.42  
& $<$ 5.00 &  $<$ 3.00  & $<$ 1.04 &  SY       &  ESO 141-55           \\
1933 - 400 &  294.32    & -39.97   &  359.16   &  -25.37   &  $<$ 2.83  
& $<$ 3.34 &  $<$ 1.74  & $<$ 0.84 &  2 EG     &             		\\
1939 - 104 &  295.67    & -10.32   &  29.35    &  -16.01   & $<$ 5.43  
& $<$ 3.62 &  $<$ 2.27  & $<$ 0.79 &  SY       &  NGC 6814           	\\
2005 - 489 &  302.35    & -48.83   &  350.37   &  -32.60   & $<$ 3.74  
& $<$ 4.96 &  $<$ 2.49  & $<$ 0.97 &  1 EG     &    			\\
2022 - 077 &  306.41    & -7.59    &  36.90    &  -24.38   & $<$ 3.28  
& $<$ 4.44 &  $<$ 2.38  & $<$ 1.04 &  2 EG     &     			\\
2041 - 109 &  311.04    & -10.73   &  35.97    &  -29.86   & $<$ 5.07  
& $<$ 6.56 &  $<$ 2.52  & $<$ 1.08 &  SY       &  MRK 509		\\
2052 - 474 &  314.07    & -47.25   &  352.59   &  -40.38   & $<$ 4.42  
& $<$ 5.84 &  $<$ 2.93  & $<$ 1.03 &  2 EG     &     			\\
2155 - 304 &  329.72    & -30.23   &  17.73    &  -52.25   & $<$ 5.37  
& $<$ 5.36 &  $<$ 2.93  & $<$ 1.35 &  O        &  			\\
2209 + 236 &  333.02    & 23.92    &  82.24    &  -26.09   & $<$ 2.43  
& $<$ 3.50 &  $<$ 3.53  & $<$ 0.72 &  2 EG     &  			\\
2221 - 023 &  335.95    & -2.10    &  61.86    &  -46.71   & $<$ 4.47  
& $<$ 5.04 &  $<$ 2.34  & $<$ 0.90 &  SY       &  3C 445		\\
& & & & &  & &  &  & & \\
\hline
%\hline
\multicolumn{11}{r}{(Table 11a cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c|l||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}&\multicolumn{4}{c|}{}&\multicolumn{2}{c||}{}\\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^{-2}$ sec$^{-1}$)}   &  Type& Other name  \\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &     &   \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]       &  [MeV]   & [MeV]     & [MeV]  & &\\
\hline
\hline
 & & & & & & & & & & \\
2230 + 114 &  338.15    & 11.73    &  77.44   &  -38.58   &  $<$ 3.36  
& $<$ 8.06 &  $<$ 2.96  & $<$ 0.98 &  2 EG    &  CTA 102              \\
2233 - 263 &  338.94    & -26.05   &  27.14   &  -59.74   &  $<$ 3.89  
& $<$ 5.48 &  $<$ 5.74  & $<$ 1.34 &  SY      &  NGC 7314		\\
2251 + 158 &  343.49    & 16.15    &  86.11   &  -38.18   &  $<$ 4.37  
& $<$ 9.28 &  $<$ 6.63  & $<$ 1.53 &  2 EG    &  3C 454.3		\\
2300 + 086 &  345.82    & 8.87     &  83.10   &  -45.47   &  $<$ 3.52 
& $<$ 6.98 &  $<$ 4.25  & $<$ 1.17 &  SY      &  NGC 7469		\\
2302 - 090 &  346.23    & -8.73    &  64.08   &  -58.82   &  $<$ 3.46  
& $<$ 4.68 &  $<$ 5.78  & $<$ 1.30 &  SY      &  MCG-2-58-22 		\\
2315 - 426 &  349.60    & -42.37   &  348.08  &  -65.70   &  $<$ 5.81  
& $<$ 8.86 &  $<$ 5.27  & $<$ 1.30 &  SY      &  NGC 7582		\\
2356 + 196 &  359.69    & 19.92    &  106.38  &  -41.25   &  $<$ 3.47  
& $<$ 4.84 &  $<$ 4.12  & $<$ 0.91 &  2 EG    &				\\
& & & & &  & &  &  & & \\
\hline
\hline
%\multicolumn{11}{r}{(Table 11a cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}  &\multicolumn{4}{c|}{}  &      \\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^{-2}$ sec$^{-1}$)}   &  Type    \\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &       \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]  &  [MeV]   & [MeV]     & [MeV]  & \\
\hline
\hline
 & & & & & & & & &  \\
2EGJ0008 + 7307  & 2.09  & 73.13 & 119.77 & 10.52  & $<$ 5.29 & $<$ 4.48  
& $<$ 2.18 & $<$ 1.01 & 2 EG	\\
2EGJ0119 + 0312  & 19.97 & 3.21  & 136.77 & -58.90 & $<$ 4.63 & $<$ 5.36 
& $<$ 8.43 & $<$ 1.03 & 2 EG	\\
2EGJ0159 - 3557  & 29.85 & -35.95 & 248.55 & -73.08 & $<$ 9.06 & $<$ 11.08 
& $<$ 3.95 & $<$ 2.46 & 2 EG 	\\
2EGJ0216 + 1107  & 34.00 & 11.12  & 153.93 & -46.60 & $<$ 6.12 & $<$ 6.12   
& $<$4.51  & $<$ 0.94 & 2 EG	\\
2EGJ0403 + 3357  & 60.95 & 33.96 & 162.40  & -13.79 & $<$ 3.23 & $<$ 3.25 
& $<$ 1.61 & $<$ 0.72 & 2 EG	\\
2EGJ0406 + 1704  & 61.67 & 17.08 & 175.61  & -25.23 & $<$ 2.38 & $<$ 3.26 
& $<$ 2.01 & $<$ 0.69 &	2 EG	\\
2EGJ0422 + 1414  & 65.53 & 14.24 & 180.65  & -24.26 & $<$ 2.24 & $<$ 3.10 
& $<$ 2.04 & $<$ 0.66 & 2 EG	\\
2EGJ0426 + 6618  & 66.52 & 66.31 & 142.24  & 11.87  & $<$ 2.42 & $<$ 5.58 
& $<$ 2.16 & $<$ 0.74 & 2 EG	\\
2EGSJ0426 + 1636 & 66.66 & 16.61 & 179.40  & -21.92 & $<$ 2.31 & $<$ 3.10 
& $<$ 1.93 & $<$ 0.66 & 2EGS	\\
2EGJ0432 + 2910  & 68.21 & 29.18 & 170.34  & -12.68 & $<$ 2.34 & $<$ 2.98 
& $<$ 1.48 & $<$ 0.60 & 2 EG	\\
2EGJ0437 + 1524  & 69.30 & 15.41 & 182.10  & -20.68 & $<$ 2.36 & $<$ 3.06 
& $<$ 1.57 & $<$ 0.64 & 2 EG	\\
2EGSJ0500 + 5902 & 75.15 & 59.04 & 150.50  & 10.26  & $<$ 3.38 & $<$ 5.59 
& $<$ 1.97 & $<$ 0.69 & 2 EGS	\\
2EGJ0532 - 6914  & 83.24 & -69.24& 279.70  & -32.16 & $<$ 2.78 & $<$ 4.51 
& $<$ 2.98 & $<$ 0.66 & 2 EG	\\
2EGSJ0552 - 1026 & 88.12 & -10.45& 215.78  & -17.78 & $<$ 2.54 & $<$ 3.76 
& $<$ 2.38 & $<$ 0.67 & 2 EGS	\\
2EGSJ0555 + 0408 & 88.95 & 4.14  & 202.77  & -10.40 & $<$ 2.49 & $<$ 3.29 
& $<$ 1.84 & $<$ 0.59 & 2 EGS	\\
2EGJ0617 - 0652  & 94.42 & -6.88 & 215.27  & -10.62 & $<$ 2.42 & $<$ 3.52 
& $<$ 4.91 & $<$ 0.84 & 2 EG	\\
2EGJ0720 - 4746  & 110.12& -47.78& 259.24  & -15.19 & $<$ 2.84 & $<$ 8.64 
& $<$ 4.75 & $<$ 0.68 & 2 EG	\\
2EGSJ0724 - 5157 & 111.02& -51.97& 263.47  & -16.34 & $<$ 2.59 & $<$ 4.61 
& $<$ 2.42 & $<$ 0.64 & 2 EGS	\\
2EGJ0744 + 5438  & 116.12& 54.64 & 163.18  & 29.34  & $<$ 2.33 & $<$ 2.12          & $<$ 1.55 & $<$ 0.95 & 2 EG 	\\
2EGJ0809 + 5117  & 122.27 & 51.29 & 167.46 & 32.74  & $<$ 1.96 & $<$ 2.14 
& $<$ 1.05 & $<$ 1.97 & 2 EG	\\
2EGJ0852 - 1237  & 133.12 & -12.63& 239.35 & 19.75  & $<$ 9.25 & $<$ 21.56 
& $<$ 3.93 & $<$ 1.39 & 2 EG	\\
2EGSJ0909 + 6558 & 137.43 & 65.97 & 148.29 & 38.47  & $<$ 2.74 & $<$ 3.42 
& $<$ 1.61 & $<$ 0.64 & 2 EGS	\\
2EGSJ1050 - 7650 & 162.53 & -76.85& 296.08 & -15.62 & $<$ 2.88 & $<$ 3.86 
& $<$ 4.35 & $<$ 0.78 & 2 EGS	\\
2EGJ1054 + 5736  & 163.70 & 57.61 & 148.80 & 53.26  & $<$ 3.06 & $<$ 3.58 
& $<$ 1.38 & 0.60& 2 EG	\\
2EGSJ1133 + 0037 & 173.33 & 0.63 & 264.41  & 57.54  & $<$ 2.48 & $<$ 3.32 
& $<$ 2.35 & $<$ 1.01 & 2 EGS	\\
2EGJ1136 - 0414  & 174.23 & -4.24& 270.26  & 53.84  & $<$ 2.52 & $<$ 3.32 
& $<$ 1.68 & $<$ 0.66 & 2 EG	\\
& & & & &  & &  &  &  \\
\hline
%\hline
\multicolumn{10}{r}{(Table 11b cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}  &\multicolumn{4}{c|}{}  &      \\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^{-2}$ sec$^{-1}$)}   &  Type    \\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &       \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]  &  [MeV]   & [MeV]     & [MeV]  & \\
\hline
\hline
 & & & & & & & & &  \\
2EGJ1220 - 1510  & 185.00  & -15.17& 291.77 & 47.02 & $<$ 3.76 & $<$ 2.90  
& $<$ 5.12 & $<$ 1.53 & 2 EGS	\\
2EGJ1233 - 1407  & 188.27  & -14.13& 296.20 & 48.50  & $<$ 4.94 & $<$ 2.80 
& $<$ 4.19 & $<$ 0.72  & 2 EG	\\
2EGSJ1236 - 0416 & 189.00  & -4.27 & 295.58 & 58.38  & $<$ 2.28 & $<$ 3.73 
& $<$ 2.41 & $<$ 0.90 & 2 EGS	\\
2EGJ1239 + 0441  & 189.82  & 4.69  & 295.04 & 67.38  & $<$ 2.59 & $ $ 9.24 
& $<$ 4.38 & $<$ 1.14 & 2 EG	\\
2EGJ1248 - 8308  & 192.06 & -83.14 & 302.83 & -20.27 & $<$ 2.89 & $<$ 4.04 
& $<$ 2.65 & $<$ 0.88 & 2 EG	\\
2EGSJ1324 + 2210 & 201.20 & 22.18  & 1.59   & 80.95  & $<$ 2.26 & $<$ 3.07 
& $<$ 3.63 & $<$ 0.68 & 2 EGS	\\
2EGJ1332 + 8821  & 203.03 & 88.35  & 122.60 & 28.75  & $<$ 4.98 & $<$ 3.99 
& $<$ 2.03 & $<$ 0.83 & 2 EG	\\
2EGJ1346 + 2942  & 206.70 & 29.70  & 48.11  & 77.57  & $<$ 2.79 & $<$ 8.00 
& $<$ 2.40 & $<$ 1.06 & 2 EG	\\
2EGJ1430 + 5356  & 217.66 & 53.95  & 95.52  & 57.58  & $<$ 3.91 & $<$ 8.72 
& $<$ 6.21 & $<$ 1.42 & 2 EG 	\\
2EGJ1457 - 1916  & 224.36 & -19.27 & 339.68 & 34.46  & $<$ 2.92 & $<$ 8.78 
& $<$ 2.10 & $<$ 0.88 & 2 EG	\\
2EGSJ1504 - 1537 & 226.22 & -15.63 & 344.06 & 36.37  & $<$ 5.01 & $<$ 9.66 
& $<$ 2.23 & $<$ 0.92 & 2 EGS	\\
2EGJ1528 - 2352  & 232.15 & -23.87 & 343.23 & 26.45 & $<$ 2.33 & $<$ 3.45 
& $<$ 3.00 & $<$ 0.84 & 2 EG	\\
2EGJ1631 - 2845  & 247.76 & -28.75 & 350.40 & 13.26  & $<$ 2.37 & $<$ 3.00 
& $<$ 1.57 & $<$ 0.78 & 2 EG	\\
2EGJ1635 - 1427  & 248.76 & -14.46 & 2.57   & 21.67  & $<$ 2.28 & $<$ 3.23 
& $<$ 1.67 & $<$ 0.72 & 2 EG	\\
2EGSJ1642 - 2659 & 250.62 & -26.99 & 353.46 & 12.48  & $<$ 2.96 & $<$ 2.97 
& $<$ 1.51 & $<$ 0.92 & 2 EGS	\\
2EGSJ1703 - 6302 & 255.79 & -63.05 & 327.39 & -12.88 & $<$ 3.22 & $<$ 4.52 
& $<$ 2.38 & $<$ 1.20 & 2 EGS	\\
2EGSJ1708 - 0927 & 257.16 & -9.47  & 11.92  & 17.80  & $<$ 2.25 & $<$ 3.11
& $<$ 3.88 & $<$ 0.68 & 2 EGS	\\
2EGJ1709 - 0350  & 257.32 & -3.84  & 17.07  & 20.63  & $<$ 2.43 & $<$ 3.29 
& $<$ 4.76 & $<$ 0.80 & 2 EG	\\  
2EGJ1731 + 6007 & 262.90 & 60.12  & 88.93  & 33.14  & $<$ 5.09 & $<$ 9.06
& $<$ 3.17 & $<$ 1.16 & 2 EG	\\
2EGJ1815 + 2950  & 273.83 & 29.84  & 56.89  & 20.37  & $<$ 2.74 & $<$ 3.70 
& $<$ 2.83 & $<$ 2.09 & 2 EG	\\
2EGJ1821 - 7915  & 275.43 & -79.26 & 314.72 & -25.25 & $<$ 3.78 & $<$ 5.12 
& $<$ 5.59 & $<$ 1.06 & 2 EG	\\
2EGJ1835 + 5919  & 278.78 & 59.33  & 88.74  & 25.12  & $<$ 3.12 & $<$ 8.64 
& $<$ 2.13 & $<$ 1.28 & 2 EG	\\
2EGJ1847 - 3220  & 281.84 & -32.35 & 3.17   & -13.33 & $<$ 2.14 & $<$ 2.86 
& $<$ 1.43 & $<$ 0.62 & 2 EG	\\
2EGJ1850 - 2638  & 282.74 & -26.65 & 8.82   & -11.70 & $<$ 3.90 & $<$ 2.91 
& $<$ 2.68 & $<$ 0.62 & 2 EG	\\
2EGJ1950 - 3503  & 297.51 & -35.06 & 5.17   & -26.50 & $<$ 5.16 & $<$ 3.38  
& $<$ 1.72 & $<$ 0.74 & 2 EG	\\
2EGSJ1954 - 1419 & 298.75 & -14.33 & 26.85  & -20.42 & $<$ 2.62 & $<$ 3.50 
& $<$ 2.97 & $<$ 1.57 & 2 EGS	\\
& & & & &  & &  &  &  \\
\hline
%\hline
\multicolumn{10}{r}{(Table 11b cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|c|c|c|c|c||}
\noalign{\smallskip}
\hline
\hline
&\multicolumn{4}{c|}{}  &\multicolumn{4}{c|}{}  &      \\
Name  & \multicolumn{4}{c|}{Location} & \multicolumn {4}{c|}{Upper limit (10$^{-5}$ cm$^{-2}$ sec$^{-1}$)}   &  Type    \\ 
&RA &DEC &l&b& (0.75--1.0) & (1 - 3)  & (3 - 10)  & (10 - 30) &       \\ 
& [deg]  &  [deg]  &[deg] &[deg] & [MeV]  &  [MeV]   & [MeV]     & [MeV]  & \\
\hline
\hline
 & & & & & & & & &  \\
2EGJ2006 - 2253  & 301.62  & -22.90 & 19.32 & -26.17 & $<$ 2.95 & $<$ 3.68  
& $<$ 3.88 & $<$ 0.77 & 2 EG	\\
2EGJ2027 + 1054  & 306.79  & 10.91  & 54.24 & -15.55 & $<$ 2.39 & $<$ 8.02 
& $<$ 4.73 & $<$ 1.01 & 2 EG	\\
2EGJ2243 + 1545  & 340.82  & 15.75  & 83.17 & -37.04 & $<$ 3.89 & $<$ 7.42 
& $<$ 4.96 & $<$ 1.64 & 2 EG	\\
2EGSJ2322 - 0321 & 350.60  & -3.36  & 77.24 & -58.10 & $<$ 3.68 & $<$ 4.76 
& $<$ 3.27 & $<$ 1.27 & 2 EGS	\\
2EGJ2354 + 3811 & 358.56 & 38.19    & 110.73& -23.32 & $<$ 4.41 & $<$ 5.41 
& $<$ 3.42 & $<$ 0.93 & 2 EG	\\
& & & & &  & &  &  &  \\
\hline
\hline
%\multicolumn{10}{r}{(Table 11b cont.)}\\
\end{tabular}
\begin{tabular}{||l|c|c|c|c|l|c|c||}
\hline \hline \noalign{\smallskip}
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux (2 $\sigma$)
    & ~~~~~Observation & Note & Ref.  \\
 & l & b  &  & & ~~~~~Period   & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
& & & & & & & \\
\hline 
\hline
& & & & & & & \\
SN 1993J & 142.15$^\circ$ & 40.92$^\circ$ & 0.847 
         & $<$6.2 & VP 227.0, 228.0, 319.0, &  &   \\
  &  & & 1.238 & $<$2.9 &  319,0, 319.5     & (a) &  (2) \\
 &  &  & &  & & &  \\
\hline
  &  &  & &  & & &  \\                  
Kepler SN (1604) & 4.52 & +6.84 & 1.157  &  $<$1.43 & Phase I to III & & (1) \\
 &  &  & &  & & &  \\ 
\hline
  &  & &  & & & &  \\ 
Tycho SN (1572) & 120.09 & +1.42 & 1.157  &  $<$1.78 & Phase I to III & & (1) \\
 &  &  & &  & & &  \\ 
\hline
  &  & &  & & & &  \\ 
3C 58    & 130.72   & +3.08 & 1.157  &  $<$1.78 & Phase I to III &  & (1) \\
 & & & &  & & &  \\ 
\hline
  & & &  & & & &  \\ 
Lupus SN (1006) & 327.51 & +14.69 & 1.157  &  $<$1.50 & Phase I to III & &(1) \\
 & & & &  & & &  \\ 
\hline
 & & & & & & &  \\ 
Novae (general) & & & 1.275 MeV  & $<$3 
  & April 1991--Aug 1993 & & (4)  \\
 & & & & & & &  \\
\hline
& & & & & &  & \\
%\tabletail{\hline\multicolumn{7}{r}{(continued)}\\
Nova Cen 1991 & 309$^\circ$ & -1.04$^\circ$ & 1.275 
& $<$4.0 & VP 12.0, 14.0, 23.0, 27.0,   &      &    \\ 
& & & & & 208.0, 215,0, 217.0,           & (b)  & (4) \\
& & & & &  314.0, 315.0, 316.0          &      &      \\
& & & & & &  & \\
\hline
& & & & & &  & \\
Nova Her 1991 ~~~~~ & 43.3$^\circ$ & 6.6 $^\circ$ & 1.275 MeV 
& $<$3.3  & VP 20.0, 328.0, 331.x,        & & \\
	  & & & & &  333.0 & (b) & (4) \\
& & & & & &  & \\
\hline\multicolumn{8}{r}{(Table 12 cont.)}\\
\end{tabular}
%\end{flushleft}
\endlandscape

\clearpage

\landscape
\begin{flushleft}
\begin{tabular}{||l|c|c|c|c|l|c|c||}
%\tablehead{\hline \hline \noalign{\smallskip} 
\hline \hline \noalign{\smallskip} 
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux (2 $\sigma$)
    & ~~~~~Observation & Note & Ref.  \\
 & l & b  &  & & ~~~~~Period   & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
& & & & & & & \\
\hline 
\hline
& & & & & &  & \\
Nova SGR 1991~~~~~& ~ 0.18$^{\circ}$ ~ & -6.94$^\circ$ & ~ 1.275 ~ &  $<$6.2 &  5.0, 210.0, 214.0, &       &       \\
& & & & &  219.4, 223.0, 226.0,   &  &  \\
& & & & &  231.0, 229.x, 232.x,   &  &  \\
& & & & &  302.3, 223.0, 324.0,   & (b) & (4) \\
& & & & &  330.0, 332.0, 334.0,   &  &  \\
& & & & &  336.5, 338.0           &  &  \\
&  & &  &  & & &   \\
\hline
&  & &  &  & & &   \\
Nova Sct 1991 &  \ \ 25.1$^\circ$ & \ -2.80$^\circ$ & 1.275  
              & $<$3.6 & 7.5, 13.0, 20.0,    &  & \\
             & & & & &  231.0, 229.x, 324.0,  & (b) & (4) \\
	     & & & & &  330.0, 332.0, 334.0  &  &   \\
&  & &  &  & & &   \\
\hline
&  & &  &  & & &   \\
Nova Pup 1991 ~~~~ & ~ 252.7$^\circ$ ~ & ~ -0.72$^\circ$ ~ & 1.275 
              & $<$ 5.5 & 41.0, 44.0, 230.0,  & &  \\
                & & & & & 301.0, 338.5       & (b) & (4) \\
&  & &  &  & & &   \\
\hline
&  & &  &  & & &   \\
Nova Cyg 1992 & 89.14$^\circ$ & 7.82$^\circ$ & 1.275 
              & $<$2.3 & 34.0, 203.x, 212.0, & (b) & (4)   \\
             & & & &   & 302.x, 318.1 & &  \\
& & & &  & & &  \\
\hline
& & & &  & & &  \\
Nova Sco 1992 & 343.8$^\circ$ & -1.61$^\circ$ & 1.275  
              & $<$5.9 & 27.0, 210.0, 214.0, & & \\
               & & & & & 219.4, 223.0, 226.0 & & \\
	       & & & & & 229.x, 232.x, 302.3 & (b) & (4) \\
	       & & & & & 323.0, 336.5, 338.0 & & \\
&  & &  &  & & &  \\
\hline\multicolumn{8}{r}{(Table 12 cont.)}\\
\end{tabular}
\end{flushleft}
\endlandscape

\clearpage

\landscape
\begin{flushleft}
\begin{tabular}{||l|c|c|c|c|l|c|c||}
%\tablehead{\hline \hline \noalign{\smallskip} 
\hline \hline \noalign{\smallskip} 
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux (2 $\sigma$)
    & ~~~~~Observation & Note & Ref.  \\
 & l & b  &  & & ~~~~~Period   & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
  & & & & & & & \\
\hline 
\hline
& & & &  & & &  \\
Nova Sgr 1992--1 ~~~~~ & ~ 4.75$^\circ$ ~ & ~ -2.0 $^\circ$ ~ & 1.275  
              & $<$6.0 &  210.0, 214.0, 219.4,   & & \\
	      & & & &  &  223.0, 226.0, 231.0,   & & \\
	      & & & &  &  229.x, 232.0, 302.3,   & (b) &  (4)  \\
              & & & &  &  323.0, 324.0, 330.0,   & &    \\
	      & & & &  &  332.0, 334.0, 336.5,   & & \\
	      & & & &  &  338.0                  & & \\
&  & &  &  & & &  \\
\hline
&  & &  &  & & &  \\
Nova Sgr 1992--2 & 4.56$^\circ$ & -6.96$^\circ$ & 1.275  
              & $<$3.0 & 214.0, 223.0, 226.0,     & & \\
	      & & & &  & 231.0, 229.x, 232.x,     & & \\
	      & & & &  & 302.3, 323.0, 324.0,     & (b) & (4)  \\
	      & & & &  & 330.0, 332.0, 334.0,     & & \\
	      & & & &  & 334.0, 338.0            & & \\
& & & & &   & &  \\
\hline
& & & & &   & &  \\
Nova Sgr 1992--3 ~~~ & ~ 9.38$^\circ$ ~ & ~ -4.54$^\circ$ ~ & 1.275  
              & $<$4.4 & 210.0, 214.0, 219.4,   & & \\
	      & & & &  & 223.0, 226.0, 231.0,   & &  \\
	      & & & &  & 229.x, 232.x, 302.3,   & (b)  & (4)  \\
	      & & & &  & 323.0, 324.0, 330.0,   & &  \\
	      & & & &  & 332.0, 334.0           & &  \\
& & & & &   & &  \\
\hline
&  & &  &  & & &  \\
Nova Aql 1993  & 36.81$^\circ$ & -4.10$^\circ$ & 1.275  
              & $<$6.2 & 231.0, 324.0, 330.0,  & (b) & (4) \\
	      & & & &  & 332.0                 & &  \\
&  &  & &  & & &  \\
\hline
& & & & & & &  \\
Cygnus Loop & 74.01 & -8.56 & 1.809 &  $<$1.50 & Phase I to III 
            & (c) & (6) \\
&  &  & &  & & &  \\
\hline\multicolumn{8}{r}{(Table 12 cont.)}\\
\end{tabular}
\end{flushleft}
\endlandscape

\clearpage

\landscape
\begin{flushleft}
\begin{tabular}{||l|c|c|c|c|l|c|c||}
%\tablehead{\hline \hline \noalign{\smallskip} 
\hline \hline \noalign{\smallskip} 
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux (2 $\sigma$)
    & ~~~~~Observation & Note & Ref.  \\
 & l & b  &  & & ~~~~~Period   & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
  & & & & & & & \\
\hline 
\hline
&  & &  &  & & &  \\
HB 21 ~~~~~~~~~~~~ & ~ 88.86 ~  & ~ 4.80 ~ & 1.809  &  $<$2.30  & Phase I to III ~~~~~~  & (d) & (6)   \\
&  & &  &  & & &  \\
\hline
&  & &  &  & & &  \\
Mon Nebula ~~~~~~~ & ~ 204.96 ~ & ~ 0.45 ~ & 1.809  &  $<$1.60  & Phase I to III ~~~~~~
   & (c) & (6) \\
&  & & &  & & &  \\
\hline
&  & & & & & &  \\
Lupus Loop & 329.67 &  15.97 & 1.809  & $<$1.40  & Phase I to III
& (e) & (6) \\
& & & & & & & \\
\hline
& & & & & & & \\
Orion & 209.0$^\circ$ & -19.4$^\circ$ & 1.809
& $<$1.7 & VP 1.0 & &  \\
& & & & &  VP 2.5 (solar mode) & &   \\
& & & & &  VP  221.0 &  & (3) \\
& & & & &  VP 337.0 &  &    \\
& & & & & & & \\
\hline
& & & & & & & \\
Cyg X-1 & 71.3    &  +3.1  & 2.223  & $<$1.53  & VP 1--523 & & (5) \\
&  & & & & & &  \\
\hline
& & & & & & & \\
Sco X-1 & 359.09  & 23.78  & 2.223  & $<$ 1.7  & Phase I to IV / & & (5) \\
        &         &        &        &          & Cycle-5         & &     \\
& & & & & & & \\
\hline
& & & & & & & \\
Cyg X-3 &  79.85  & 0.70   & 2.223  & $<$ 1.2  & Phase I to IV / & & (5)  \\
        &         &        &        &          & Cycle-5         & &      \\
& & & & & & & \\
\hline
& & & & & & & \\
4U 1916-05 & 31.38 & -8.22  & 2.223  & $<$ 1.2  & Phase I to IV / & & (5)  \\
           &      &        &        &          & Cycle-5         & &      \\
& & & & & & & \\
\hline\multicolumn{8}{r}{(Table 12 cont.)}\\
\end{tabular}
\end{flushleft}
\endlandscape

\clearpage

\landscape
\begin{flushleft}
\begin{tabular}{||l|c|c|c|c|l|c|c||}
%\tablehead{\hline \hline \noalign{\smallskip} 
\hline \hline \noalign{\smallskip} 
& \multicolumn{2}{c|}{} & & & & & \\
Name & \multicolumn{2}{c|}{Position} &  Line Energy & Flux (2 $\sigma$)
    & ~~~~~Observation & Note & Ref.  \\
 & l & b  &  & & ~~~~~Period   & & \\
   & [deg]  & [deg]  & [MeV] 
 & [10$^{-5}$ photons & & & \\
& &  & &  cm$^{-2}$ s$^{-1}$] & & & \\
  & & & & & & & \\
\hline 
\hline
& & & & & & & \\
4U 1626-67 ~~~~~~~~~~~& 321.79~& -13.09~& 2.223  & $<$ 1.7  & Phase I to IV / ~~~~~& & (5)\\
           &       &       &        &          & Cycle-5         & &       \\
& & & & & & & \\
\hline
& & & & & & & \\
4U 1820-30 ~~~~~~~~~~ &   2.79& -7.91 & 2.223  & $<$ 1.1  & Phase I to IV / ~~~~~& & (5)\\
           &       &       &        &          & Cycle-5         & &         \\
& & & & & & & \\
\hline\hline 
\end{tabular}
